UAV-assisted Unbiased Hierarchical Federated Learning: Performance and Convergence Analysis

The development of the sixth generation (6G) of wireless networks is bound to streamline the transition of computation and learning towards the edge of the network. Hierarchical federated learning (HFL) becomes, therefore, a key paradigm to distribute learning across edge devices to reach global intelligence. In HFL, each edge device trains a local model using its respective data and transmits the updated model parameters to an edge server for local aggregation. The edge server, then, transmits the locally aggregated parameters to a central server for global model aggregation. The unreliability of communication channels at the edge and backhaul links, however, remains a bottleneck in assessing the true benefit of HFL-empowered systems. To this end, this paper proposes an unbiased HFL algorithm for unmanned aerial vehicle (UAV)-assisted wireless networks that counteracts the impact of unreliable channels by adjusting the update weights during local and global aggregations at UAVs and terrestrial base stations (BS), respectively. To best characterize the unreliability of the channels involved in HFL, we adopt tools from stochastic geometry to determine the success probabilities of the local and global model parameter transmissions. Accounting for such metrics in the proposed HFL algorithm aims at removing the bias towards devices with better channel conditions in the context of the considered UAV-assisted network.. The paper further examines the theoretical convergence guarantee of the proposed unbiased UAV-assisted HFL algorithm under adverse channel conditions. One of the developed approach's additional benefits is that it allows for optimizing and designing the system parameters, e.g., the number of UAVs and their corresponding heights. The paper results particularly highlight the effectiveness of the proposed unbiased HFL scheme as compared to conventional FL and HFL algorithms.

==> Figures/BarDiffHeight1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
% \begin{tikzpicture}



\begin{axis}[%
width=8in,
height=6in,
at={(0.18in,0.556in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=11.4857142857143,
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={{30},{60},{90},{120},{150},{180},{300},{510},{600},{720},{810}},
xticklabel style={
        % rotate=30,
        font=\fontsize{18pt}{18pt}\selectfont % Set the font size using pt
    },
xlabel={\huge{$\text{UAV height, m} $}},
ymin=0,
ymax=1700,
ytick={0,200,...,1700},
yticklabel style={font=\fontsize{20pt}{18pt}\selectfont },
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$\text{Local SGD iterations} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.372,0.512)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{18pt}{20pt}\selectfont}
]

\addplot[ybar, bar width=0.329, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	405\\
2	200\\
3	115\\
4	98\\
5	86\\
6	75\\
7	80\\
8	95\\
9	125\\
10	150\\
11	380\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
11.4857142857143	0\\
};
\addlegendentry{Proposed HFL}

\addplot[ybar, bar width=0.329, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	1353\\
3	625\\
4	290\\
5	195\\
6	130\\
7	134\\
8	280\\
9	470\\
10	920\\
11	1650\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
11.4857142857143	0\\
};
\addlegendentry{Conventional HFL}



\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/CovProb_DifferentUAVs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
% \begin{tikzpicture}

\begin{axis}[%
width=8in,
height=6in,
at={(0.18in,0.556in)},
scale only axis,
bar shift auto,
% xmin=-0.2,
% xmax=8.2,
xtick={1,2,3,4,5,6,7},
xticklabel style={font=\fontsize{20pt}{18pt}\selectfont },
xticklabels={{5},{8},{10},{12},{15},{18},{20}},
xlabel style={font=\fontsize{18pt}{18pt}\selectfont },
xlabel={\huge{$\text{No. of UAVs, $N_u$} $}},
% xlabel={},
ymin=0,
ymax=1,
yticklabel style={font=\fontsize{20pt}{18pt}\selectfont },
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$\text{Avg. success probability} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.142,0.812)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{18pt}{20pt}\selectfont}
]
\addplot[ybar, bar width=0.25, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.3853\\
2	0.3652\\
3	0.3471\\
4	0.3180\\
5	0.2984\\
6	0.2734\\
7	0.2625\\
};\addlegendentry{UB}

% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% -0.2	0\\
% 8.2	0\\
% };

\addplot[ybar, bar width=0.25, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.5866\\
2	0.7133\\
3	0.7576\\
4	0.7904\\
5	0.8241\\
6	0.8632\\
7	0.8683\\
};\addlegendentry{$J$}

\end{axis}



\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/CovProb_differentUAVs_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
% \begin{tikzpicture}

\begin{axis}[%
width=8in,
height=6in,
at={(0.18in,0.556in)},
scale only axis,
bar shift auto,
xmin=5,
xmax=20,
% xtick={1,2,3,4,5,6,7},
xticklabel style={font=\fontsize{20pt}{18pt}\selectfont },
% xticklabels={5,8,10,12,15,18,20},
xlabel style={font=\fontsize{18pt}{18pt}\selectfont },
xlabel={\huge{$\text{No. of UAVs, $N_u$} $}},
% xlabel={},
ymin=0,
ymax=1,
yticklabel style={font=\fontsize{20pt}{18pt}\selectfont },
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$\text{Avg. success probability} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.742,0.612)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{18pt}{20pt}\selectfont,}
]
\addplot[color=mycolor2, line width=3.0pt,mark repeat={1}, mark size=7.0pt, mark=x, mark options={solid, mycolor2}] table[row sep=crcr] {%
5	0.5866\\
8	0.7133\\
10	0.7576\\
12	0.7904\\
15	0.8241\\
18	0.8632\\
20	0.8683\\
};\addlegendentry{$\mathcal{P}^{\text{edge}}$}

\addplot[color=mycolor1, line width=3.0pt,mark repeat={1}, mark size=7.0pt, mark=x, mark options={solid, mycolor1}] table[row sep=crcr] {%
5	0.3853\\
8	0.3652\\
10	0.3471\\
12	0.3180\\
15	0.2984\\
18	0.2734\\
20	0.2625\\
};\addlegendentry{$\mathcal{P}^{\text{back}}$}
\end{axis}



\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/DifferentHeight1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
%
% \begin{tikzpicture}

\begin{axis}[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
% xmin=0,
% xmax=500,
% xlabel style={font=\color{white!15!black}},
% xlabel={UAV height, m},
% ymin=0,
% ymax=0.9,
% ylabel style={font=\color{white!15!black}},
% ylabel={Success probability},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% ymajorgrids,
% legend style={at={(0.74,0.655)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
width=8in,
height=6in,
at={(0.78in,0.556in)},
scale only axis,
xmin=0,
xmax=900,
ytick={0,0.1,...,1},
xtick={0,100,...,900},
ticklabel style={font=\huge},
xlabel style={font=\color{white!15!black}},
xlabel={\huge{UAV height, m}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$\text{Success probability} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.15,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\LARGE,row sep=0.5em}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
10	0.0328158\\
20	0.0485832\\
30	0.0707774\\
40	0.101511\\
50	0.142808\\
60	0.195828\\
70	0.259957\\
80	0.332253\\
90	0.407782\\
100	0.480881\\
110	0.546729\\
120	0.602365\\
130	0.646818\\
140	0.680597\\
150	0.705014\\
160	0.721636\\
170	0.731965\\
180	0.737288\\
190	0.738644\\
200	0.736845\\
210	0.732516\\
220	0.726131\\
230	0.718056\\
240	0.708573\\
250	0.697902\\
260	0.686221\\
270	0.673674\\
280	0.660385\\
290	0.646456\\
300	0.631981\\
350	0.554019\\
400	0.472187\\
450	0.392077\\
500	0.317503\\
550	0.250848\\
600	0.193361\\
650	0.145396\\
700	0.106629\\
750	0.0762527\\
800	0.0531671\\
850	0.0361423\\
900	0.0239541\\
950	0.0154797\\
1000	0.00975463\\
};
\addlegendentry{$\mathcal{P}^{\text{edge}}_1$ (analytic.)}

\addplot [color=mycolor1, line width=2.5pt, only marks, mark size=8.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.031831326\\
30	0.068654078\\
50	0.13852376\\
70	0.25215829\\
90	0.39554854\\
110	0.53032713\\
130	0.62741346\\
150	0.68786358\\
170	0.71700605\\
190	0.723648468\\
210	0.71754052\\
230	0.70351432\\
250	0.67696494\\
270	0.65346378\\
290	0.62506232\\
310	0.5955288\\
330	0.5614163268\\
350	0.5232764771\\
370	0.4905786737\\
390	0.4596917494\\
410	0.4289393738\\
430	0.3985981715\\
450	0.3689052493\\
470	0.3400610189\\
490	0.3122301378\\
510	0.2805471547\\
530	0.2551183913\\
550	0.220228832\\
570	0.20173170844\\
590	0.176672077916\\
610	0.158416849024\\
630	0.141484299716\\
650	0.125858848688\\
670	0.111511930216\\
690	0.09840459104\\
710	0.0864886156804\\
730	0.075709556136\\
750	0.0660064721956\\
770	0.0573142686336\\
790	0.0495653399032\\
810	0.0426904357644\\
830	0.0366201328516\\
850	0.0312857868644\\
870	0.0266203116328\\
890	0.0225588716196\\
910	0.019039920674\\
930	0.0160049423432\\
950	0.0133996617516\\
970	0.0111732665356\\
990	0.00927953216\\
};
\addlegendentry{$\mathcal{P}^{\text{edge}}_1$ (simul.)}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
10	0.0296776\\
20	0.0400866\\
30	0.0537171\\
40	0.0714057\\
50	0.0940756\\
60	0.122645\\
70	0.157872\\
80	0.200149\\
90	0.249295\\
100	0.304408\\
110	0.363859\\
120	0.425462\\
130	0.486803\\
140	0.545616\\
150	0.600089\\
160	0.649032\\
170	0.691882\\
180	0.728601\\
190	0.759519\\
200	0.785184\\
210	0.806241\\
220	0.823341\\
230	0.837095\\
240	0.848048\\
250	0.856668\\
260	0.863348\\
270	0.868415\\
280	0.872136\\
290	0.874727\\
300	0.876367\\
350	0.874399\\
400	0.861494\\
450	0.841402\\
500	0.815509\\
550	0.784415\\
600	0.748512\\
650	0.70822\\
700	0.664082\\
750	0.616798\\
800	0.56721\\
850	0.516267\\
900	0.46497\\
950	0.41431\\
1000	0.36521\\
};
\addlegendentry{$\mathcal{P}^{\text{back}}_1$ (analytic.)}

\addplot [color=mycolor2, line width=2.5pt, only marks, mark size=8.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.0286\\
30	0.0551\\
50	0.0959\\
70	0.1541\\
90	0.249\\
110	0.3564\\
130	0.479\\
150	0.5914\\
170	0.675\\
190	0.7482\\
210	0.7986\\
230	0.8274\\
250	0.8469\\
270	0.8511\\
290	0.8592\\
310	0.8581\\
330	0.863\\
350	0.856\\
370	0.8549\\
390	0.8429\\
410	0.8387\\
430	0.8255\\
450	0.8188\\
470	0.8095\\
490	0.7953\\
510	0.779803108227\\
530	0.767536588269\\
550	0.754511294493\\
570	0.740751484374\\
590	0.726280445088\\
610	0.711127285605\\
630	0.695322085194\\
650	0.67889880432\\
670	0.661896254943\\
690	0.644358100518\\
710	0.626329945098\\
730	0.607861273932\\
750	0.589005453465\\
770	0.569819731338\\
790	0.55036329579\\
810	0.53069533506\\
830	0.510878918583\\
850	0.490975175196\\
870	0.471048144633\\
890	0.45115992603\\
910	0.431371648224\\
930	0.411742499454\\
950	0.392328757062\\
970	0.373184757792\\
990	0.35436289779\\
};
\addlegendentry{$\mathcal{P}^{\text{back}}_1$ (simul.)}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/Figure1_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=8in,
height=6in,
at={(0.78in,0.556in)},
scale only axis,
xmin=0,
xmax=400,
ytick={0,0.1,...,1},
xtick={0,40,80,...,400},
ticklabel style={font=\huge},
xlabel style={font=\color{white!15!black}},
xlabel={\huge{$\text{Local iterations}$}},
ymin=0,
ymax=0.95,
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$\text{Training accuracy} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.594,0.096)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\LARGE}
]
\addplot [color=mycolor1, line width=3.0pt, mark repeat={10}, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
2	0.120531698162768\\
4	0.161480064543514\\
6	0.198519047012809\\
8	0.23714798692537\\
10	0.275643791708322\\
12	0.312596676548896\\
14	0.348281720940518\\
16	0.389479470698078\\
18	0.423903985665635\\
20	0.460041054264124\\
22	0.489332337086988\\
24	0.517420336960215\\
26	0.545767975828443\\
28	0.569042890926255\\
30	0.587968375355398\\
32	0.610275834206799\\
34	0.62371536122023\\
36	0.638881193878244\\
38	0.649778192714262\\
40	0.662313853862871\\
42	0.670713456927427\\
44	0.679679947587934\\
46	0.689427679406457\\
48	0.695734267874741\\
50	0.703210710463757\\
52	0.71096355657947\\
54	0.717899827939861\\
56	0.72479829889746\\
58	0.728789057307787\\
60	0.733313641408312\\
62	0.740122847082344\\
64	0.744232451241866\\
66	0.748348373350752\\
68	0.756812153749975\\
70	0.757213649481797\\
72	0.762388575988176\\
74	0.765421519633371\\
76	0.768200547238576\\
78	0.771201309534871\\
80	0.774284472092392\\
82	0.776467270547649\\
84	0.779883854034227\\
86	0.780731302064075\\
88	0.78293032091257\\
90	0.785525556813593\\
92	0.787514019056716\\
94	0.790061804897908\\
96	0.791114157771387\\
98	0.792992018928235\\
100	0.795383421314211\\
102	0.796623974681056\\
104	0.798600875144735\\
106	0.801290703930107\\
108	0.801579865614762\\
110	0.806105847184115\\
112	0.806283660860616\\
114	0.81058886609441\\
116	0.81054954885915\\
118	0.811480910303342\\
120	0.813957939423217\\
122	0.815282666698939\\
124	0.818143256964842\\
126	0.817629699366908\\
128	0.819983469359097\\
130	0.821761270049783\\
132	0.82368274312167\\
134	0.825396164837238\\
136	0.825464063079901\\
138	0.825980741440238\\
140	0.82621776684544\\
142	0.831241009493041\\
144	0.831304728624626\\
146	0.832906811436397\\
148	0.834358561117492\\
150	0.83292829725341\\
152	0.834890327244859\\
154	0.837074067850407\\
156	0.838025731168242\\
158	0.837871742241857\\
160	0.838359447705922\\
162	0.839832009442487\\
164	0.839358328129153\\
166	0.838753238564388\\
168	0.841679087445986\\
170	0.84172984639896\\
172	0.843083570286856\\
174	0.842067922950717\\
176	0.841841518590196\\
178	0.844617005157489\\
180	0.843907028954716\\
182	0.844764930239604\\
184	0.845533257568443\\
186	0.847365909930889\\
188	0.846304549101402\\
190	0.846731091602257\\
192	0.848560935528764\\
194	0.847198752403775\\
196	0.849187354189917\\
198	0.848195656743417\\
200	0.850187334896622\\
202	0.850591207781273\\
204	0.849986235560262\\
206	0.851773915953582\\
208	0.852558844947895\\
210	0.853351066212182\\
212	0.853667319820928\\
214	0.855189512127931\\
216	0.854877830401176\\
218	0.854413833195529\\
220	0.856656370348244\\
222	0.857295564381586\\
224	0.856876087727869\\
226	0.858605493733593\\
228	0.858413344267607\\
230	0.858939274717037\\
232	0.859092824295413\\
234	0.859525373665437\\
236	0.859144427536047\\
238	0.860611101044847\\
240	0.861265301572089\\
242	0.86103723699439\\
244	0.860935251946991\\
246	0.861822614145278\\
248	0.863085833938191\\
250	0.86250603655048\\
252	0.864032950452668\\
254	0.862799516234532\\
256	0.863478324966949\\
258	0.863448088575254\\
260	0.862097656337892\\
262	0.863512766176666\\
264	0.865173714708206\\
266	0.865720246589498\\
268	0.863713784899565\\
270	0.86453830180135\\
272	0.863481403208663\\
274	0.864051430869034\\
276	0.864978826256536\\
278	0.865099980869287\\
280	0.865591113833217\\
282	0.866066498619245\\
284	0.86529878075169\\
286	0.866301150893055\\
288	0.866479021191245\\
290	0.8663396492704\\
292	0.867299047102964\\
294	0.869559063301537\\
296	0.87060656002499\\
298	0.870010795337426\\
300	0.871467910841257\\
302	0.869612094729455\\
304	0.871951430623182\\
306	0.873996344587974\\
308	0.873313249505336\\
310	0.871226007831392\\
312	0.872490983462886\\
314	0.873128065788465\\
316	0.872315611439882\\
318	0.873301846886404\\
320	0.873933542240134\\
322	0.873300903538472\\
324	0.874057414476377\\
326	0.875008355733665\\
328	0.875561639144357\\
330	0.874389838864141\\
332	0.876760526308738\\
334	0.877595124202245\\
336	0.874970778749955\\
338	0.876283949419569\\
340	0.87656894691816\\
342	0.876109324078684\\
344	0.875094361495079\\
346	0.877325893426166\\
348	0.875277733858949\\
350	0.876843699254951\\
352	0.876526681509823\\
354	0.875041922372021\\
356	0.876767370999327\\
358	0.877459076508801\\
360	0.877281502081002\\
362	0.877969443272556\\
364	0.878604157888941\\
366	0.877609026995616\\
368	0.878840269418043\\
370	0.878058808336724\\
372	0.879669257696815\\
374	0.879053492533952\\
376	0.878218059744093\\
378	0.878874698769381\\
380	0.879480478233468\\
382	0.878364225539941\\
384	0.879716224964658\\
386	0.87944219376018\\
388	0.880023483150074\\
390	0.878392512808011\\
392	0.880034941065852\\
394	0.881651879847923\\
396	0.880717597726694\\
398	0.881481779527637\\
400	0.881792820591742\\
};
\addlegendentry{Proposed HFL}

\addplot [color=mycolor2, line width=3.0pt, mark repeat={10}, mark size=5.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.108041665077209\\
4	0.116925000190735\\
6	0.129569999694824\\
8	0.143288332939148\\
10	0.160958333015442\\
12	0.174240000724792\\
14	0.190068335533142\\
16	0.207006665229797\\
18	0.228065000534058\\
20	0.245251665115356\\
22	0.264533336639404\\
24	0.277216665267944\\
26	0.294101663589478\\
28	0.311083333969116\\
30	0.329768335342407\\
32	0.345718330383301\\
34	0.361918327331543\\
36	0.377681667327881\\
38	0.392566665649414\\
40	0.408868335723877\\
42	0.42370666885376\\
44	0.433398334503174\\
46	0.443628337860107\\
48	0.452661666870117\\
50	0.461655006408691\\
52	0.471301662445068\\
54	0.485923336029053\\
56	0.493733329772949\\
58	0.502411659240723\\
60	0.510936668395996\\
62	0.517481666564941\\
64	0.524318332672119\\
66	0.533985004425049\\
68	0.541613334655762\\
70	0.547471668243408\\
72	0.554461666107178\\
74	0.564306659698486\\
76	0.573013332366943\\
78	0.578096660614014\\
80	0.587090000152588\\
82	0.590369998931885\\
84	0.595848327636719\\
86	0.601850002288818\\
88	0.605086666107178\\
90	0.607895004272461\\
92	0.611691661834717\\
94	0.613263336181641\\
96	0.614653331756592\\
98	0.621691669464111\\
100	0.622905006408691\\
102	0.627678329467773\\
104	0.628486667633057\\
106	0.632913341522217\\
108	0.63783667755127\\
110	0.640526664733887\\
112	0.645645000457764\\
114	0.650625\\
116	0.653193328857422\\
118	0.659313346862793\\
120	0.663554996490479\\
122	0.667851654052734\\
124	0.673261680603027\\
126	0.674058338165283\\
128	0.676700004577637\\
130	0.68020499420166\\
132	0.680439994812012\\
134	0.682288345336914\\
136	0.68440832901001\\
138	0.68671501159668\\
140	0.688653327941895\\
142	0.690318332672119\\
144	0.690949996948242\\
146	0.693831665039063\\
148	0.692511665344238\\
150	0.693620010375977\\
152	0.697728324890137\\
154	0.702588348388672\\
156	0.700678329467773\\
158	0.703113342285156\\
160	0.707978332519531\\
162	0.707223335266113\\
164	0.710401672363281\\
166	0.711208335876465\\
168	0.712409996032715\\
170	0.71762833404541\\
172	0.718738319396973\\
174	0.719343330383301\\
176	0.720976661682129\\
178	0.721765007019043\\
180	0.72287166595459\\
182	0.724644996643066\\
184	0.726028335571289\\
186	0.727726669311523\\
188	0.731761672973633\\
190	0.733166664123535\\
192	0.738831665039063\\
194	0.742613327026367\\
196	0.742108337402344\\
198	0.745431678771973\\
200	0.748068336486816\\
202	0.749686668395996\\
204	0.749803329467773\\
206	0.749689994812012\\
208	0.751143325805664\\
210	0.753099998474121\\
212	0.754161674499512\\
214	0.756676681518555\\
216	0.758343338012695\\
218	0.760169998168945\\
220	0.760995002746582\\
222	0.760615005493164\\
224	0.761155006408691\\
226	0.76248999786377\\
228	0.763633323669433\\
230	0.762218338012695\\
232	0.763863334655762\\
234	0.766153327941895\\
236	0.766865005493164\\
238	0.770105010986328\\
240	0.772356666564942\\
242	0.772958312988281\\
244	0.774608337402344\\
246	0.774636672973633\\
248	0.777251670837402\\
250	0.778681663513184\\
252	0.777669998168945\\
254	0.779018325805664\\
256	0.77969499206543\\
258	0.779783332824707\\
260	0.781478332519531\\
262	0.783191658020019\\
264	0.781071647644043\\
266	0.782224998474121\\
268	0.785906677246094\\
270	0.786936660766602\\
272	0.787990013122559\\
274	0.788528343200684\\
276	0.78903833770752\\
278	0.789810012817383\\
280	0.791266670227051\\
282	0.790508316040039\\
284	0.79113500213623\\
286	0.79253498840332\\
288	0.794720008850098\\
290	0.796746658325195\\
292	0.795113349914551\\
294	0.795686653137207\\
296	0.797379997253418\\
298	0.798003326416016\\
300	0.800026664733887\\
302	0.800821670532227\\
304	0.800386672973633\\
306	0.799743339538574\\
308	0.801806678771973\\
310	0.800911674499512\\
312	0.802290008544922\\
314	0.802614990234375\\
316	0.803073341369629\\
318	0.804243339538574\\
320	0.80783332824707\\
322	0.808786674499512\\
324	0.80854500579834\\
326	0.809763328552246\\
328	0.809478340148926\\
330	0.80982666015625\\
332	0.809809989929199\\
334	0.808523338317871\\
336	0.807709999084473\\
338	0.810049995422363\\
340	0.810241676330566\\
342	0.810261657714844\\
344	0.808875\\
346	0.80906999206543\\
348	0.809498329162598\\
350	0.810863342285156\\
352	0.812686668395996\\
354	0.815783340454102\\
356	0.815071670532227\\
358	0.815148330688476\\
360	0.816215003967285\\
362	0.815584983825684\\
364	0.816313346862793\\
366	0.81582999420166\\
368	0.816841667175293\\
370	0.817923324584961\\
372	0.818863334655762\\
374	0.819343330383301\\
376	0.820501678466797\\
378	0.821245002746582\\
380	0.822256660461426\\
382	0.822738334655762\\
384	0.822338325500488\\
386	0.820911659240723\\
388	0.821153343200684\\
390	0.821638343811035\\
392	0.821925010681152\\
394	0.823161659240723\\
396	0.823999992370605\\
398	0.824949996948242\\
400	0.827186660766602\\
};
\addlegendentry{Conventional HFL}

\addplot [color=mycolor3, line width=3.0pt, mark repeat={10}, mark size=6.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.113486665725708\\
4	0.120790000915527\\
6	0.130773332595825\\
8	0.14070333480835\\
10	0.149903335571289\\
12	0.159889999389648\\
14	0.170526668548584\\
16	0.180706666946411\\
18	0.186940004348755\\
20	0.192269998550415\\
22	0.200469999313354\\
24	0.205543333053589\\
26	0.216630002975464\\
28	0.224276662826538\\
30	0.226046667098999\\
32	0.230893333435059\\
34	0.241433332443237\\
36	0.242666667938232\\
38	0.244023332595825\\
40	0.251199995040894\\
42	0.256169996261597\\
44	0.259563331604004\\
46	0.265020000457764\\
48	0.267183332443237\\
50	0.275296667098999\\
52	0.279066665649414\\
54	0.280773334503174\\
56	0.287343338012695\\
58	0.289933334350586\\
60	0.291226665496826\\
62	0.296406673431396\\
64	0.299186668395996\\
66	0.304336666107178\\
68	0.30321667098999\\
70	0.30524333190918\\
72	0.305766666412354\\
74	0.309500007629395\\
76	0.308580001831055\\
78	0.307926658630371\\
80	0.310200000762939\\
82	0.313810001373291\\
84	0.314726665496826\\
86	0.316860000610352\\
88	0.319473327636719\\
90	0.321966663360596\\
92	0.327400005340576\\
94	0.328450000762939\\
96	0.333299995422363\\
98	0.33570333480835\\
100	0.337570007324219\\
102	0.341389999389648\\
104	0.344060001373291\\
106	0.349896667480469\\
108	0.354743335723877\\
110	0.356679996490478\\
112	0.356336669921875\\
114	0.358526668548584\\
116	0.363019996643066\\
118	0.362439998626709\\
120	0.362393333435059\\
122	0.36600666809082\\
124	0.368273334503174\\
126	0.372233333587646\\
128	0.376366676330566\\
130	0.379923336029053\\
132	0.380639995574951\\
134	0.38249666595459\\
136	0.38270333480835\\
138	0.389620006561279\\
140	0.389453338623047\\
142	0.393603332519531\\
144	0.393833343505859\\
146	0.39349666595459\\
148	0.397059997558594\\
150	0.397046669006348\\
152	0.396310005187988\\
154	0.399233329772949\\
156	0.401839996337891\\
158	0.40074666595459\\
160	0.402766670227051\\
162	0.406199996948242\\
164	0.409809997558594\\
166	0.410886665344238\\
168	0.415940002441406\\
170	0.41899666595459\\
172	0.422040000915527\\
174	0.426860008239746\\
176	0.427636672973633\\
178	0.429523338317871\\
180	0.432023345947266\\
182	0.435336669921875\\
184	0.435573333740234\\
186	0.435136672973633\\
188	0.436960006713867\\
190	0.43874666595459\\
192	0.441226661682129\\
194	0.443650001525879\\
196	0.445709999084473\\
198	0.445593330383301\\
200	0.44766333770752\\
202	0.448150009155273\\
204	0.449383323669434\\
206	0.450573333740234\\
208	0.452660003662109\\
210	0.452399993896484\\
212	0.452793327331543\\
214	0.453353332519531\\
216	0.457243339538574\\
218	0.458306671142578\\
220	0.461190002441406\\
222	0.463323341369629\\
224	0.464676666259766\\
226	0.465706665039063\\
228	0.467603332519531\\
230	0.468603332519531\\
232	0.470543334960937\\
234	0.472956672668457\\
236	0.473296661376953\\
238	0.47243334197998\\
240	0.471133331298828\\
242	0.474393333435059\\
244	0.472903327941895\\
246	0.474706672668457\\
248	0.475296661376953\\
250	0.480610000610352\\
252	0.483470008850098\\
254	0.484913330078125\\
256	0.488156669616699\\
258	0.486936668395996\\
260	0.48868334197998\\
262	0.493976669311523\\
264	0.496983345031738\\
266	0.495446670532227\\
268	0.496923324584961\\
270	0.496660003662109\\
272	0.497293327331543\\
274	0.503139999389648\\
276	0.504353332519531\\
278	0.505096672058105\\
280	0.508119995117188\\
282	0.510339996337891\\
284	0.510650001525879\\
286	0.511760009765625\\
288	0.514213333129883\\
290	0.518953338623047\\
292	0.521456672668457\\
294	0.525959991455078\\
296	0.527163330078125\\
298	0.525943328857422\\
300	0.527546669006348\\
302	0.531353324890137\\
304	0.531686668395996\\
306	0.530819999694824\\
308	0.532303337097168\\
310	0.53118334197998\\
312	0.531790008544922\\
314	0.531843322753906\\
316	0.534476669311523\\
318	0.536690002441406\\
320	0.537286674499512\\
322	0.538349998474121\\
324	0.540283332824707\\
326	0.54006999206543\\
328	0.538223335266113\\
330	0.537790008544922\\
332	0.541646682739258\\
334	0.544326667785645\\
336	0.545196662902832\\
338	0.547146675109863\\
340	0.547173332214355\\
342	0.550503341674805\\
344	0.549519996643066\\
346	0.549360000610352\\
348	0.550406669616699\\
350	0.54983666229248\\
352	0.551600006103516\\
354	0.55341667175293\\
356	0.555996658325195\\
358	0.558013328552246\\
360	0.556293342590332\\
362	0.55499333190918\\
364	0.556683334350586\\
366	0.55866333770752\\
368	0.561733329772949\\
370	0.563293334960937\\
372	0.563626655578613\\
374	0.563889999389648\\
376	0.566266670227051\\
378	0.568213333129883\\
380	0.571053321838379\\
382	0.572353332519531\\
384	0.572156661987305\\
386	0.57076000213623\\
388	0.570676666259766\\
390	0.57057666015625\\
392	0.572706657409668\\
394	0.574116668701172\\
396	0.576146667480469\\
398	0.577933334350586\\
400	0.579970008850098\\
};
\addlegendentry{Unbiased FL}

\addplot [color=mycolor4, line width=3.0pt, mark repeat={10}, mark size=5.0pt, mark=triangle*, mark options={rotate=180,solid, mycolor4}]
  table[row sep=crcr]{%
2	0.110293334960938\\
4	0.113056665420532\\
6	0.117313333511353\\
8	0.122029998779297\\
10	0.127156667709351\\
12	0.132260000228882\\
14	0.138093332290649\\
16	0.144509996414185\\
18	0.149123334884644\\
20	0.153586666107178\\
22	0.159496669769287\\
24	0.16410000038147\\
26	0.170676670074463\\
28	0.175636667251587\\
30	0.178770002365112\\
32	0.183593328475952\\
34	0.18978666305542\\
36	0.191713333129883\\
38	0.194133331298828\\
40	0.199230001449585\\
42	0.20364666557312\\
44	0.207680000305176\\
46	0.212019998550415\\
48	0.213683332443237\\
50	0.218199998855591\\
52	0.221326669692993\\
54	0.223556665420532\\
56	0.227\\
58	0.229663333892822\\
60	0.23229333114624\\
62	0.23614333152771\\
64	0.238706665039062\\
66	0.242760000228882\\
68	0.243760000228882\\
70	0.245400001525879\\
72	0.245656665802002\\
74	0.247056663513184\\
76	0.248330003738403\\
78	0.249213333129883\\
80	0.250816665649414\\
82	0.253326663970947\\
84	0.253720003128052\\
86	0.254589996337891\\
88	0.256669992446899\\
90	0.258490001678467\\
92	0.262049997329712\\
94	0.262763332366943\\
96	0.266393333435059\\
98	0.267719999313354\\
100	0.268086666107178\\
102	0.271880002975464\\
104	0.272560005187988\\
106	0.274909999847412\\
108	0.278113334655762\\
110	0.280056663513184\\
112	0.280183330535889\\
114	0.281809997558594\\
116	0.284049999237061\\
118	0.284346664428711\\
120	0.284943328857422\\
122	0.286450004577637\\
124	0.287283332824707\\
126	0.289313339233398\\
128	0.292386665344238\\
130	0.294716659545898\\
132	0.294779998779297\\
134	0.295923332214355\\
136	0.296356666564941\\
138	0.299626667022705\\
140	0.299483333587647\\
142	0.301759998321533\\
144	0.301803329467773\\
146	0.301873329162598\\
148	0.30349333190918\\
150	0.304276664733887\\
152	0.304166660308838\\
154	0.305613334655762\\
156	0.307869995117187\\
158	0.308396671295166\\
160	0.308740001678467\\
162	0.310850002288818\\
164	0.313086669921875\\
166	0.313416664123535\\
168	0.315936672210693\\
170	0.318419998168945\\
172	0.319603328704834\\
174	0.322950000762939\\
176	0.322506675720215\\
178	0.323293334960938\\
180	0.325639995574951\\
182	0.327393329620361\\
184	0.327213333129883\\
186	0.326616664886475\\
188	0.328806663513184\\
190	0.33145333480835\\
192	0.333183338165283\\
194	0.335919994354248\\
196	0.337266666412354\\
198	0.337243328094482\\
200	0.338823329925537\\
202	0.339676662445068\\
204	0.339056663513184\\
206	0.340813335418701\\
208	0.343873336791992\\
210	0.344093338012695\\
212	0.34528332901001\\
214	0.347143333435059\\
216	0.349063335418701\\
218	0.350193325042725\\
220	0.352313331604004\\
222	0.354323333740234\\
224	0.355503326416016\\
226	0.356276676177979\\
228	0.358149997711182\\
230	0.360066669464111\\
232	0.360096672058105\\
234	0.363073329925537\\
236	0.361579998016357\\
238	0.362786670684814\\
240	0.363516666412354\\
242	0.366420001983643\\
244	0.365606666564941\\
246	0.367393341064453\\
248	0.368149997711182\\
250	0.368900001525879\\
252	0.369533336639404\\
254	0.368889999389648\\
256	0.370373336791992\\
258	0.370610008239746\\
260	0.372436660766602\\
262	0.374970001220703\\
264	0.377256664276123\\
266	0.377206672668457\\
268	0.378603332519531\\
270	0.378706661224365\\
272	0.379093330383301\\
274	0.379259994506836\\
276	0.38175\\
278	0.382023330688477\\
280	0.383996662139893\\
282	0.384653331756592\\
284	0.385996669769287\\
286	0.386909996032715\\
288	0.38895666885376\\
290	0.390969997406006\\
292	0.391753326416016\\
294	0.394829990386963\\
296	0.395539993286133\\
298	0.396270004272461\\
300	0.39698999786377\\
302	0.398870002746582\\
304	0.399560001373291\\
306	0.400163333892822\\
308	0.401453330993652\\
310	0.401373336791992\\
312	0.401920001983643\\
314	0.401613330841064\\
316	0.40400666809082\\
318	0.405733333587647\\
320	0.407526676177979\\
322	0.408560001373291\\
324	0.410060001373291\\
326	0.410483337402344\\
328	0.41025\\
330	0.410409992218018\\
332	0.414186668395996\\
334	0.416213333129883\\
336	0.417486663818359\\
338	0.418460006713867\\
340	0.418843330383301\\
342	0.420763320922852\\
344	0.421653335571289\\
346	0.421383338928223\\
348	0.42225333404541\\
350	0.42368000793457\\
352	0.424089988708496\\
354	0.42600666809082\\
356	0.427873336791992\\
358	0.42933666229248\\
360	0.429566658020019\\
362	0.429723335266113\\
364	0.430476676940918\\
366	0.430713333129883\\
368	0.432183326721191\\
370	0.432616668701172\\
372	0.433106666564941\\
374	0.433669998168945\\
376	0.434150001525879\\
378	0.434866668701172\\
380	0.437219993591309\\
382	0.438480010986328\\
384	0.439683326721191\\
386	0.438849998474121\\
388	0.441050003051758\\
390	0.440686668395996\\
392	0.442273338317871\\
394	0.444706665039063\\
396	0.446496673583984\\
398	0.448383338928223\\
400	0.449226669311523\\
};
\addlegendentry{Conventional FL}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/Figure2_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
% \begin{tikzpicture}

\begin{axis}[%
width=8in,
height=6in,
at={(0.78in,0.556in)},
scale only axis,
xmin=0,
xmax=4000,
ytick={0,0.1,...,1},
xtick={0,500,1000,...,4000},
ticklabel style={font=\huge},
xlabel style={font=\color{white!15!black}},
xlabel={\huge{$\text{Local iterations}$}},
ymin=0,
ymax=0.95,
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$\text{Training accuracy} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.7,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\LARGE}
]
\addplot [color=mycolor1, line width=3.0pt, mark repeat={50}, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
10	0.302496396249927\\
20	0.389003140275254\\
30	0.472233626537168\\
40	0.553990505357173\\
50	0.634608893875454\\
60	0.680462534261963\\
70	0.708082788993282\\
80	0.730376274939504\\
90	0.749275008995096\\
100	0.762409444918071\\
110	0.775660905463947\\
120	0.791776713861199\\
130	0.801247370706903\\
140	0.805658532090122\\
150	0.812901928408365\\
160	0.819627269246465\\
170	0.822848362168287\\
180	0.825893505798808\\
190	0.828622108540981\\
200	0.830932026753459\\
210	0.833931931812404\\
220	0.837813185129334\\
230	0.8430275481586\\
240	0.847327956938465\\
250	0.849241165631052\\
260	0.852250174715789\\
270	0.856114368908502\\
280	0.858108852798374\\
290	0.859747979369094\\
300	0.861111859278177\\
310	0.860727900315156\\
320	0.860849184310631\\
330	0.862737577668999\\
340	0.864727966132997\\
350	0.866683377145922\\
360	0.868895897265602\\
370	0.869933609397564\\
380	0.870164248032735\\
390	0.871397722414646\\
400	0.873196474300869\\
410	0.87451288513058\\
420	0.875791094469486\\
430	0.8769948742221\\
440	0.877597388265175\\
450	0.877964697901595\\
460	0.878279006057316\\
470	0.878000045726456\\
480	0.877424898136466\\
490	0.877683756617717\\
500	0.879190659765249\\
510	0.881221007329377\\
520	0.882910614739854\\
530	0.883803314479781\\
540	0.884041357713423\\
550	0.88423062574384\\
560	0.884125239076103\\
570	0.884152205543337\\
580	0.884675571624513\\
590	0.884793557241113\\
600	0.884932944337615\\
610	0.885845859145665\\
620	0.886881380309284\\
630	0.887843610104575\\
640	0.889068416860383\\
650	0.889665184386018\\
660	0.890087212452633\\
670	0.890749238494861\\
680	0.890987402436728\\
690	0.890801605345207\\
700	0.890945989654619\\
710	0.891503685198057\\
720	0.891801413905158\\
730	0.891305379663406\\
740	0.890014127760477\\
750	0.889592102537388\\
760	0.890048482300128\\
770	0.891195467027546\\
780	0.893298787925631\\
790	0.895670959770766\\
800	0.89619916839036\\
810	0.895524959182638\\
820	0.894881003133746\\
830	0.894502115231044\\
840	0.894653008437786\\
850	0.89537164527964\\
860	0.896111838471211\\
870	0.896496759586306\\
880	0.896846671208876\\
890	0.89730353649561\\
900	0.897834877293749\\
910	0.898788560347642\\
920	0.900025864220274\\
930	0.900170580201775\\
940	0.898974722156548\\
950	0.898173120324053\\
960	0.89767964879493\\
970	0.896978663937613\\
980	0.896892360999158\\
990	0.897895928761167\\
1000	0.898577682550957\\
1010	0.898929196536552\\
1020	0.89950964577765\\
1030	0.8999961402128\\
1040	0.899845799298872\\
1050	0.899480223029975\\
1060	0.899665181866284\\
1070	0.900552869031713\\
1080	0.901839548861406\\
1090	0.903058739057283\\
1100	0.904020498127248\\
1110	0.904693782595742\\
1120	0.904924218607702\\
1130	0.904535646984876\\
1140	0.904222471801868\\
1150	0.904393115145981\\
1160	0.904684678311916\\
1170	0.905001683812848\\
1180	0.905620645122168\\
1190	0.906253994941316\\
1200	0.906600093048012\\
1210	0.906775475509915\\
1220	0.906980728312845\\
1230	0.907028396000214\\
1240	0.906408001004598\\
1250	0.905552304530527\\
1260	0.905156934920413\\
1270	0.905053559140323\\
1280	0.904970668706318\\
1290	0.904888795161317\\
1300	0.904715142158743\\
1310	0.904791298069265\\
1320	0.905341611078678\\
1330	0.906337090632103\\
1340	0.907709348050376\\
1350	0.909029112668127\\
1360	0.909470839318199\\
1370	0.909189456301831\\
1380	0.908873388352651\\
1390	0.908852897641079\\
1400	0.909260385467766\\
1410	0.90988351396286\\
1420	0.910398770611115\\
1430	0.910854673180625\\
1440	0.911174911822827\\
1450	0.910651857820324\\
1460	0.909716753161279\\
1470	0.909383480007244\\
1480	0.909229706204704\\
1490	0.909287530006973\\
1500	0.910086399591096\\
1510	0.911220940472598\\
1520	0.912015624000635\\
1530	0.912506313599877\\
1540	0.912613176150797\\
1550	0.912638065629713\\
1560	0.912768445022867\\
1570	0.912808074607754\\
1580	0.912941025421066\\
1590	0.913245835562922\\
1600	0.913529998547113\\
1610	0.913519512573711\\
1620	0.91326687622189\\
1630	0.913027287355363\\
1640	0.913045082769574\\
1650	0.913184299748036\\
1660	0.913335824824887\\
1670	0.91360355495751\\
1680	0.913961439725255\\
1690	0.914285413413131\\
1700	0.914679998499364\\
1710	0.915146926316315\\
1720	0.91521296568653\\
1730	0.9149572252762\\
1740	0.915002450479995\\
1750	0.915151189057464\\
1760	0.915214219111505\\
1770	0.915522417220922\\
1780	0.915936754151909\\
1790	0.916023148183448\\
1800	0.916291353175565\\
1810	0.916872827016452\\
1820	0.917368906206638\\
1830	0.917721902429298\\
1840	0.918056981164458\\
1850	0.918158342409565\\
1860	0.918039862462619\\
1870	0.917770553836369\\
1880	0.917473692453468\\
1890	0.917225695276225\\
1900	0.917187732570779\\
1910	0.917305662483062\\
1920	0.917425148258245\\
1930	0.917591225770206\\
1940	0.917926391284724\\
1950	0.918340817619122\\
1960	0.918783884332654\\
1970	0.91887634697914\\
1980	0.918615428934239\\
1990	0.918665655653709\\
2000	0.918853958610115\\
2010	0.919044091050142\\
2020	0.919525551674181\\
2030	0.920110287582225\\
2040	0.920194508131607\\
2050	0.920198689990721\\
2060	0.920469854506997\\
2070	0.920732183980026\\
2080	0.920715313557865\\
2090	0.920511728331134\\
2100	0.920215552337485\\
2110	0.919848196279256\\
2120	0.919696918998423\\
2130	0.920017779643479\\
2140	0.92052358847771\\
2150	0.920912242834626\\
2160	0.921060544648137\\
2170	0.921264844198204\\
2180	0.921339320837743\\
2190	0.921242318072645\\
2200	0.921315023773798\\
2210	0.921773351955149\\
2220	0.922032181764747\\
2230	0.921879706022377\\
2240	0.921644486676153\\
2250	0.921282309389422\\
2260	0.920643604799086\\
2270	0.920274185075478\\
2280	0.920405066881976\\
2290	0.920754050462059\\
2300	0.921016736414285\\
2310	0.921172457358831\\
2320	0.921446812300093\\
2330	0.92208589914839\\
2340	0.922787883562713\\
2350	0.923508460315337\\
2360	0.924302066561789\\
2370	0.924765517488352\\
2380	0.924801070462723\\
2390	0.924865483158431\\
2400	0.924960138233347\\
2410	0.924820338733546\\
2420	0.924611446371075\\
2430	0.924626174738676\\
2440	0.924765166058516\\
2450	0.924936694434526\\
2460	0.925126297064341\\
2470	0.924998988511184\\
2480	0.924459475345106\\
2490	0.923803566163205\\
2500	0.923332011850079\\
2510	0.923121742899898\\
2520	0.923398246068379\\
2530	0.923918000384533\\
2540	0.924400127442724\\
2550	0.924657572486497\\
2560	0.924738015561788\\
2570	0.924815100128401\\
2580	0.92514127096541\\
2590	0.925623161338628\\
2600	0.926124071720482\\
2610	0.926586700872041\\
2620	0.926835344432673\\
2630	0.926679257561841\\
2640	0.926307195038744\\
2650	0.926022842698698\\
2660	0.925965477453485\\
2670	0.926156572651026\\
2680	0.926680704490027\\
2690	0.927421475274225\\
2700	0.927969282833046\\
2710	0.927967200022803\\
2720	0.927566142888944\\
2730	0.927014681181652\\
2740	0.926597891513145\\
2750	0.926514651963508\\
2760	0.92675007413907\\
2770	0.927112621446624\\
2780	0.927458251746917\\
2790	0.927833355451756\\
2800	0.928065262796711\\
2810	0.927842598398642\\
2820	0.927434276886432\\
2830	0.927206422186912\\
2840	0.927134503146391\\
2850	0.927334034805396\\
2860	0.927905967603775\\
2870	0.928507275988524\\
2880	0.928815309743543\\
2890	0.928799642401564\\
2900	0.928797954789016\\
2910	0.92878490683928\\
2920	0.928732112812277\\
2930	0.928650978501504\\
2940	0.928581109377164\\
2950	0.9286219196084\\
2960	0.928940255067759\\
2970	0.929361528020826\\
2980	0.929895446823059\\
2990	0.930287357752547\\
3000	0.930183483934798\\
3010	0.929837609530508\\
3020	0.929523126296068\\
3030	0.929237265894189\\
3040	0.92909022084854\\
3050	0.929229218007104\\
3060	0.929455744402856\\
3070	0.929857000426331\\
3080	0.930180443123575\\
3090	0.930152472470389\\
3100	0.9301092403833\\
3110	0.930154762698092\\
3120	0.929861690340054\\
3130	0.929520879814462\\
3140	0.929594812888971\\
3150	0.929864724376728\\
3160	0.930030839835879\\
3170	0.930151427673188\\
3180	0.930528383962879\\
3190	0.93096953008234\\
3200	0.93115600466068\\
3210	0.931251743783819\\
3220	0.931363659770042\\
3230	0.931183459959625\\
3240	0.930794437622888\\
3250	0.930551211587052\\
3260	0.930624937526629\\
3270	0.931137325165909\\
3280	0.93185334056563\\
3290	0.932313914183576\\
3300	0.932362330997486\\
3310	0.932362451966696\\
3320	0.932186474265263\\
3330	0.931774897757324\\
3340	0.931609422072033\\
3350	0.931914652521475\\
3360	0.931969423636134\\
3370	0.932022336481623\\
3380	0.932466810944514\\
3390	0.932735376747015\\
3400	0.932463180676966\\
3410	0.932138977920253\\
3420	0.932096568830729\\
3430	0.932185932140852\\
3440	0.93251503260382\\
3450	0.933154389903921\\
3460	0.933888229402035\\
3470	0.934290986349842\\
3480	0.934598374058702\\
3490	0.934899347427761\\
3500	0.934916404758331\\
3510	0.934775995900855\\
3520	0.934663722750609\\
3530	0.934278731212073\\
3540	0.933595222355241\\
3550	0.933328024303135\\
3560	0.933315932003339\\
3570	0.933328490151782\\
3580	0.933674795892427\\
3590	0.934345799116713\\
3600	0.934766135322433\\
3610	0.935043420637126\\
3620	0.935254796788479\\
3630	0.935355708726569\\
3640	0.935584299818957\\
3650	0.935864259092591\\
3660	0.935995918873952\\
3670	0.935923665386429\\
3680	0.935602769904001\\
3690	0.935186333271222\\
3700	0.935058545885469\\
3710	0.935337641592052\\
3720	0.935926351204201\\
3730	0.936778804248546\\
3740	0.937441709105484\\
3750	0.937526553954686\\
3760	0.937075445421875\\
3770	0.936324132267189\\
3780	0.935574263403132\\
3790	0.935005897459965\\
3800	0.934896251747087\\
3810	0.935300678021405\\
3820	0.935921373386905\\
3830	0.936587434805876\\
3840	0.937247296942006\\
3850	0.93780155669113\\
3860	0.938006175088265\\
3870	0.937904723345245\\
3880	0.937770418431724\\
3890	0.937877371886874\\
3900	0.938020022673068\\
3910	0.938170374885511\\
3920	0.938401211706317\\
3930	0.938402944160029\\
3940	0.938236741006138\\
3950	0.938184060952345\\
3960	0.938328837893053\\
3970	0.938530440077401\\
3980	0.938712256587612\\
3990	0.938766682768728\\
4000	0.938558902683232\\
4010	0.93810254762576\\
4020	0.937884397965755\\
4030	0.937999962867949\\
4040	0.938188419258856\\
4050	0.938467467709613\\
4060	0.938713024774701\\
4070	0.938337378985993\\
4080	0.937751560246384\\
4090	0.937632312715716\\
4100	0.937950931055099\\
4110	0.938544708575857\\
4120	0.939301319326022\\
4130	0.939868809023169\\
4140	0.940034168416524\\
4150	0.939948632257856\\
4160	0.939761248949521\\
4170	0.939671404675074\\
4180	0.939632774360865\\
4190	0.939772346088375\\
4200	0.94002532511339\\
4210	0.940074791168076\\
4220	0.939826818904772\\
4230	0.939723664559925\\
4240	0.939660569589307\\
4250	0.939696714181183\\
4260	0.940037096254895\\
4270	0.940529205933458\\
4280	0.940631885050399\\
4290	0.940430342926738\\
4300	0.940166205478145\\
4310	0.940005405184785\\
4320	0.939969109553694\\
4330	0.940100398119273\\
4340	0.940187086929643\\
4350	0.940254458842677\\
4360	0.940319846854564\\
4370	0.94038592739559\\
4380	0.9405762419592\\
4390	0.941057064204089\\
4400	0.941358225544593\\
4410	0.941266279272018\\
4420	0.94120801200485\\
4430	0.941286771040347\\
4440	0.941336243331597\\
4450	0.941573159342477\\
4460	0.941848322436161\\
4470	0.941579472704072\\
4480	0.941034618218682\\
4490	0.940668888960633\\
4500	0.940482549093196\\
4510	0.94056565133008\\
4520	0.941140351463788\\
4530	0.941763954116938\\
4540	0.942093458463526\\
4550	0.942194189368704\\
4560	0.942081254054225\\
4570	0.941751440581111\\
4580	0.941717910317892\\
4590	0.942010126186086\\
4600	0.942433022106472\\
4610	0.942962314164922\\
4620	0.943305258111467\\
4630	0.943094043305558\\
4640	0.942747514042475\\
4650	0.942507435835047\\
4660	0.94238654119983\\
4670	0.942609993419669\\
4680	0.943076701130017\\
4690	0.943516808553401\\
4700	0.943860284086439\\
4710	0.944010860849783\\
4720	0.943885474758894\\
4730	0.943744485019194\\
4740	0.943638653146325\\
4750	0.94339002748862\\
4760	0.943160114045966\\
4770	0.943194270695762\\
4780	0.943333537009962\\
4790	0.943561589771579\\
4800	0.943750668310482\\
4810	0.94375109752629\\
4820	0.94370319227653\\
4830	0.943701600882766\\
4840	0.943707978513985\\
4850	0.943880416564012\\
4860	0.944055208177268\\
4870	0.943924837625009\\
4880	0.943885739782403\\
4890	0.944097952265974\\
4900	0.944289335126513\\
4910	0.944301295170485\\
4920	0.944336462561091\\
4930	0.944213300652972\\
4940	0.94399939403726\\
4950	0.943941387092682\\
4960	0.943973435460212\\
4970	0.943631963072824\\
4980	0.943089283055975\\
4990	0.942818964836896\\
5000	0.942794650657189\\
5010	0.942923246104549\\
5020	0.943460733566947\\
5030	0.944160705100318\\
5040	0.944671062689438\\
5050	0.945100564496995\\
5060	0.945489243957521\\
5070	0.945704025666939\\
5080	0.945755962551901\\
5090	0.945633323980594\\
5100	0.945537885865343\\
5110	0.945613113154537\\
5120	0.945761652932517\\
5130	0.945923294919093\\
5140	0.94600536943877\\
5150	0.945860232380857\\
5160	0.945521414982866\\
5170	0.945220308827375\\
5180	0.945119318539954\\
5190	0.945150865293459\\
5200	0.945237889155516\\
5210	0.945270996943438\\
5220	0.945456671694717\\
5230	0.945701450472706\\
5240	0.945885503211301\\
5250	0.946076609451742\\
5260	0.946394207898692\\
5270	0.946523850531506\\
5280	0.946518683250111\\
5290	0.94649038070976\\
5300	0.94642233139372\\
5310	0.946337172548159\\
5320	0.9462572198861\\
5330	0.946179641468312\\
5340	0.946272568728982\\
5350	0.946446490905876\\
5360	0.946519759498869\\
5370	0.946636437804349\\
5380	0.946991409150285\\
5390	0.947336397337391\\
5400	0.947562635098427\\
5410	0.947708554880451\\
5420	0.947752417331084\\
5430	0.947742406954913\\
5440	0.947653458067237\\
5450	0.947482210169589\\
5460	0.947399718558506\\
5470	0.947313625101594\\
5480	0.947260484603551\\
5490	0.947431746113481\\
5500	0.947696266505801\\
5510	0.947773914272972\\
5520	0.947709642263553\\
5530	0.9474565979695\\
5540	0.947171320889409\\
5550	0.947029433539644\\
5560	0.9470944532938\\
5570	0.947314348047483\\
5580	0.947583381877586\\
5590	0.947713410496241\\
5600	0.947656904813353\\
5610	0.947584908976133\\
5620	0.947684109144191\\
5630	0.947860844353516\\
5640	0.947931652726848\\
5650	0.948122362987138\\
5660	0.948403147540355\\
5670	0.948552408714763\\
5680	0.948621028098736\\
5690	0.948803250209749\\
5700	0.949024420406346\\
5710	0.949155341636829\\
5720	0.949114630887535\\
5730	0.949012710619938\\
5740	0.949062767757126\\
5750	0.949074841363312\\
5760	0.949025693813595\\
5770	0.949061546387798\\
5780	0.949061192054677\\
5790	0.948816474339804\\
5800	0.948522650464524\\
5810	0.948468427964538\\
5820	0.948627280984817\\
5830	0.948624086962238\\
5840	0.948481108676903\\
5850	0.948459230965941\\
5860	0.948372452433206\\
5870	0.948272773768966\\
5880	0.948433827217803\\
5890	0.948605122595741\\
5900	0.948570082858802\\
5910	0.94846327944207\\
5920	0.948393965952114\\
5930	0.948473483811268\\
5940	0.948722881088698\\
5950	0.949025377414821\\
5960	0.949355882663005\\
5970	0.949701272049478\\
5980	0.949956044642728\\
5990	0.950084383838325\\
6000	0.950100254494277\\
6010	0.949980475774733\\
6020	0.949711616516923\\
6030	0.949569242184457\\
6040	0.94959012063504\\
6050	0.94963579150665\\
6060	0.949807341278769\\
6070	0.950017869001231\\
6080	0.949953157156379\\
6090	0.949762407744739\\
6100	0.949745839638442\\
6110	0.94980227873254\\
6120	0.949919978695649\\
6130	0.950189178250176\\
6140	0.950448907660787\\
6150	0.950601318364739\\
6160	0.950781424487725\\
6170	0.950972020221086\\
6180	0.951128273092277\\
6190	0.951302537952885\\
6200	0.951474774057679\\
6210	0.951516636842904\\
6220	0.95156017256429\\
6230	0.951743873778966\\
6240	0.95193832622601\\
6250	0.952022041981207\\
6260	0.952060925097836\\
6270	0.951920926192665\\
6280	0.951649617158401\\
6290	0.951484051348008\\
6300	0.951469810633457\\
6310	0.951569901507243\\
6320	0.951771650728687\\
6330	0.951881325716804\\
6340	0.95186542907631\\
6350	0.951861717115506\\
6360	0.951867263937699\\
6370	0.951964487044604\\
6380	0.952081853578214\\
6390	0.951986434903858\\
6400	0.951822944692412\\
6410	0.951846960743838\\
6420	0.951903121823914\\
6430	0.9519831513993\\
6440	0.952226188806343\\
6450	0.952235985482675\\
6460	0.952001151818066\\
6470	0.951821366007984\\
6480	0.951751879775684\\
6490	0.951845442136928\\
6500	0.952109344439426\\
6510	0.95231941783462\\
6520	0.9525200670714\\
6530	0.952679375351632\\
6540	0.952671264802511\\
6550	0.952661730145256\\
6560	0.952758566603569\\
6570	0.952854360658555\\
6580	0.952921748227324\\
6590	0.952995797317679\\
6600	0.952928648791676\\
6610	0.952692988870302\\
6620	0.952514953122398\\
6630	0.952419548666329\\
6640	0.952307474762242\\
6650	0.952353198067506\\
6660	0.952533838584179\\
6670	0.952541707884322\\
6680	0.952410917371193\\
6690	0.952304542542597\\
6700	0.952208275473516\\
6710	0.952139745112072\\
6720	0.952315053485206\\
6730	0.952792470347632\\
6740	0.953279057662698\\
6750	0.953684952061495\\
6760	0.953981140530688\\
6770	0.954099595058618\\
6780	0.954045794195641\\
6790	0.953944646148436\\
6800	0.953986323853566\\
6810	0.954181522949966\\
6820	0.954383712371646\\
6830	0.954527915259885\\
6840	0.954641554382329\\
6850	0.954626951018999\\
6860	0.954603065960296\\
6870	0.954707204024846\\
6880	0.954857964187373\\
6890	0.954937202634529\\
6900	0.954906824130522\\
6910	0.954631945201192\\
6920	0.954215469922707\\
6930	0.953876593841373\\
6940	0.953648897277242\\
6950	0.95358246076844\\
6960	0.953865897423281\\
6970	0.954232929302835\\
6980	0.954398243458663\\
6990	0.954428640051281\\
7000	0.954431292232543\\
7010	0.954350820909218\\
7020	0.954398107906709\\
7030	0.9546260424208\\
7040	0.954793434016734\\
7050	0.954898114977316\\
7060	0.955042782071884\\
7070	0.955125183318767\\
7080	0.95518076759759\\
7090	0.955293477418842\\
7100	0.955226635897909\\
7110	0.954952995373875\\
7120	0.95483161416466\\
7130	0.954971516881696\\
7140	0.955152107641023\\
7150	0.955387943131686\\
7160	0.955702460913653\\
7170	0.955828479370904\\
7180	0.955832822039705\\
7190	0.955983677138634\\
7200	0.956167474943334\\
7210	0.95628771016508\\
7220	0.956378884483745\\
7230	0.956280607177048\\
7240	0.955947104503173\\
7250	0.955671356644349\\
7260	0.955587773911353\\
7270	0.955562362587242\\
7280	0.955648006161529\\
7290	0.955786643112041\\
7300	0.955654368310166\\
7310	0.955437927531291\\
7320	0.955380991829853\\
7330	0.955388928409547\\
7340	0.955492199808156\\
7350	0.955839293001402\\
7360	0.956139684985672\\
7370	0.956293549477083\\
7380	0.956528736035072\\
7390	0.956738738902476\\
7400	0.956670309799128\\
7410	0.95639781095003\\
7420	0.95615875039745\\
7430	0.955738721243118\\
7440	0.95520288461648\\
7450	0.955036920003795\\
7460	0.955167093806832\\
7470	0.955346436889877\\
7480	0.955614237192461\\
7490	0.955898409662899\\
7500	0.955961634044906\\
7510	0.955950091401372\\
7520	0.955973142521479\\
7530	0.956055756059234\\
7540	0.956184326077184\\
7550	0.95621180980683\\
7560	0.956100604497738\\
7570	0.955922701360444\\
7580	0.955794366003673\\
7590	0.955777139743333\\
7600	0.955844891107542\\
7610	0.95591128971896\\
7620	0.955912199291263\\
7630	0.955782430443582\\
7640	0.955705246099783\\
7650	0.955827755921633\\
7660	0.956075633254754\\
7670	0.956241481764294\\
7680	0.956222268780699\\
7690	0.956069929148304\\
7700	0.955874935640892\\
7710	0.955845422826554\\
7720	0.956144838114066\\
7730	0.956600792887113\\
7740	0.956875512632871\\
7750	0.957053254659768\\
7760	0.957157414872766\\
7770	0.957246217944621\\
7780	0.957345014463541\\
7790	0.95733317774431\\
7800	0.957317224946079\\
7810	0.957373901913389\\
7820	0.957288626776865\\
7830	0.95713618689813\\
7840	0.957148298984877\\
7850	0.957198552053599\\
7860	0.957244079043654\\
7870	0.957465898336219\\
7880	0.957816697874125\\
7890	0.958149226787404\\
7900	0.958291313512172\\
7910	0.958251835329889\\
7920	0.958173861226286\\
7930	0.957984292924715\\
7940	0.957605151782313\\
7950	0.957275170347474\\
7960	0.957220001025443\\
7970	0.957564448390573\\
7980	0.957911224940322\\
7990	0.958302350949906\\
8000	0.958750047668227\\
};
\addlegendentry{E=2,G=5E}

\addplot [color=mycolor2, line width=3.0pt, mark repeat={25}, mark size=4.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.0337987379379816\\
40	0.344155556744049\\
80	0.557812004509673\\
120	0.655059207865312\\
160	0.7184007397908\\
200	0.762818824704382\\
240	0.791097879069078\\
280	0.806236245519928\\
320	0.820263821214985\\
360	0.833839349921836\\
400	0.839421432042958\\
440	0.843651379172909\\
480	0.851270907011972\\
520	0.858684279943348\\
560	0.863426666839294\\
600	0.864453483441437\\
640	0.86517221469911\\
680	0.867422670010931\\
720	0.871472129509724\\
760	0.874667451027439\\
800	0.87480091421035\\
840	0.876052799727961\\
880	0.878636459541639\\
920	0.880283046053726\\
960	0.882181627875377\\
1000	0.885087013454788\\
1040	0.886900340709145\\
1080	0.886177651330505\\
1120	0.885543375814498\\
1160	0.887264446086597\\
1200	0.888487844591348\\
1240	0.888952393017548\\
1280	0.889723497846091\\
1320	0.890741673095397\\
1360	0.891047951234999\\
1400	0.892306607649203\\
1440	0.893802992182303\\
1480	0.894360381895393\\
1520	0.893423942979867\\
1560	0.891764199513227\\
1600	0.890787028170985\\
1640	0.891021863545719\\
1680	0.893242628419141\\
1720	0.893728244628652\\
1760	0.894420725222223\\
1800	0.89675473966901\\
1840	0.900095215913648\\
1880	0.898632860467112\\
1920	0.8979370831281\\
1960	0.899481000247503\\
2000	0.899349171576396\\
2040	0.898650138695769\\
2080	0.899800732289411\\
2120	0.90059155058821\\
2160	0.900664641970983\\
2200	0.902475725667505\\
2240	0.904284975258854\\
2280	0.906829420494118\\
2320	0.908915321700362\\
2360	0.909563149810434\\
2400	0.909047797704579\\
2440	0.908200535546559\\
2480	0.907915059893677\\
2520	0.909196966588398\\
2560	0.910319263082514\\
2600	0.910072093950886\\
2640	0.908944820652422\\
2680	0.909078750909668\\
2720	0.909988712457265\\
2760	0.911673722427954\\
2800	0.913057481819879\\
2840	0.914359437754636\\
2880	0.913026917249014\\
2920	0.910462356312645\\
2960	0.911083699380814\\
3000	0.913933058004745\\
3040	0.915304933684895\\
3080	0.915456214605468\\
3120	0.915503089962101\\
3160	0.9155898545063\\
3200	0.915075563949814\\
3240	0.916490341345735\\
3280	0.918962251462602\\
3320	0.920952286008602\\
3360	0.921362923445407\\
3400	0.92180352591513\\
3440	0.921924921376478\\
3480	0.92114649995858\\
3520	0.919739971129047\\
3560	0.918899946649007\\
3600	0.918681773661771\\
3640	0.919544971930961\\
3680	0.920614652522219\\
3720	0.921898014285131\\
3760	0.922736927433683\\
3800	0.9230367909847\\
3840	0.922568416315248\\
3880	0.92169639372149\\
3920	0.921608133395646\\
3960	0.923275889223127\\
4000	0.924682617792502\\
4040	0.923408379346182\\
4080	0.921973870368155\\
4120	0.922569844483135\\
4160	0.922717310827443\\
4200	0.921599159348986\\
4240	0.921987479927942\\
4280	0.923308481824617\\
4320	0.92459878748924\\
4360	0.925314676600028\\
4400	0.925863012667291\\
4440	0.92608611233923\\
4480	0.925550529467244\\
4520	0.925058399614388\\
4560	0.926413720126144\\
4600	0.928762355212178\\
4640	0.929497927301117\\
4680	0.929944063017882\\
4720	0.930956440850769\\
4760	0.931300831331435\\
4800	0.931654714332797\\
4840	0.930854381586753\\
4880	0.930363988994159\\
4920	0.930022748338957\\
4960	0.931050095967339\\
5000	0.930533320495402\\
5040	0.929550128974978\\
5080	0.930609187449358\\
5120	0.932807399622387\\
5160	0.933443537315662\\
5200	0.932249316806188\\
5240	0.93219201411787\\
5280	0.932767931153261\\
5320	0.932852820464884\\
5360	0.93211468940824\\
5400	0.930004191148659\\
5440	0.928355918578592\\
5480	0.929163496300852\\
5520	0.932314562534848\\
5560	0.935334491799789\\
5600	0.936927025707417\\
5640	0.936969336348901\\
5680	0.936033708518256\\
5720	0.93534587051952\\
5760	0.93577888053168\\
5800	0.935890871299527\\
5840	0.935752494907538\\
5880	0.93592189516249\\
5920	0.936408916931917\\
5960	0.936180865031451\\
6000	0.936689429357971\\
6040	0.938415636817283\\
6080	0.940068625161962\\
6120	0.938069063017882\\
6160	0.934426349639893\\
6200	0.931019096712039\\
6240	0.930999198416836\\
6280	0.933540707819052\\
6320	0.937166064833958\\
6360	0.937919905571786\\
6400	0.937309551340909\\
6440	0.937190371753776\\
6480	0.938791656570562\\
6520	0.939383257902524\\
6560	0.938360518816915\\
6600	0.938649771758829\\
6640	0.941767303078322\\
6680	0.943721816946549\\
6720	0.942879733313304\\
6760	0.941573942098474\\
6800	0.940995387209477\\
6840	0.941469716914309\\
6880	0.942332173992278\\
6920	0.94113070498484\\
6960	0.939888227555111\\
7000	0.940641026211899\\
7040	0.942693653278638\\
7080	0.943370403601849\\
7120	0.943066336203497\\
7160	0.942541088034195\\
7200	0.942440442048648\\
7240	0.941896271790009\\
7280	0.942121867464859\\
7320	0.943058862632026\\
7360	0.944661914315964\\
7400	0.944545872568885\\
7440	0.94327730264807\\
7480	0.942753383649211\\
7520	0.944293338259791\\
7560	0.94507034206868\\
7600	0.945369407978599\\
7640	0.944761656937894\\
7680	0.944667456103088\\
7720	0.943902458432919\\
7760	0.944510724680651\\
7800	0.944889436966987\\
7840	0.946448507528671\\
7880	0.946563709978667\\
7920	0.946079499430967\\
7960	0.945501951010677\\
8000	0.945818568412251\\
};
\addlegendentry{E=2,G=20E}

\addplot [color=mycolor3, line width=3.0pt, mark repeat={15}, mark size=5.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
80	0.356864367348793\\
160	0.50170554979958\\
240	0.64390457671027\\
320	0.745362603804106\\
400	0.792068549526196\\
480	0.805526982177996\\
560	0.822810852865783\\
640	0.830775845919945\\
720	0.836265613074613\\
800	0.848181617661669\\
880	0.859872389656156\\
960	0.862857818374092\\
1040	0.867128529815801\\
1120	0.870180751459666\\
1200	0.868101730213261\\
1280	0.86288817736207\\
1360	0.864278170853426\\
1440	0.871834961913942\\
1520	0.87594528347907\\
1600	0.87073178910136\\
1680	0.867497066660739\\
1760	0.869043341548614\\
1840	0.871262556128271\\
1920	0.873409438957157\\
2000	0.880463683193474\\
2080	0.8848744091182\\
2160	0.884442135509625\\
2240	0.884170637638302\\
2320	0.888250539412363\\
2400	0.887596318494736\\
2480	0.883535482924848\\
2560	0.883676067972741\\
2640	0.885854927984661\\
2720	0.88710014562368\\
2800	0.891143750903523\\
2880	0.898257219187525\\
2960	0.902737537057746\\
3040	0.905466150056938\\
3120	0.904129229438763\\
3200	0.903754713192464\\
3280	0.903609555044795\\
3360	0.905084032220156\\
3440	0.905038556139537\\
3520	0.905829533020364\\
3600	0.904438311756115\\
3680	0.906466513828284\\
3760	0.910109661296533\\
3840	0.910518892699609\\
3920	0.908106359520977\\
4000	0.90750795010597\\
4080	0.906894619045831\\
4160	0.905979238027404\\
4240	0.9069062252707\\
4320	0.908319562902435\\
4400	0.908503867651346\\
4480	0.911171392197522\\
4560	0.912618742408975\\
4640	0.913241834448813\\
4720	0.915184830768757\\
4800	0.919428051162522\\
4880	0.917855670483005\\
4960	0.916740081987079\\
5040	0.914785162328679\\
5120	0.916390968031716\\
5200	0.916398367753292\\
5280	0.917739688777605\\
5360	0.919141841909762\\
5440	0.920334384379761\\
5520	0.918274303210836\\
5600	0.917216185945183\\
5680	0.919982111976859\\
5760	0.918243754717583\\
5840	0.917591078418483\\
5920	0.918642522633255\\
6000	0.922869467639923\\
6080	0.922745972806106\\
6160	0.920907357625213\\
6240	0.917148982327291\\
6320	0.915366746014227\\
6400	0.919422197619902\\
6480	0.925498706225362\\
6560	0.930048398167542\\
6640	0.926301179943499\\
6720	0.925322158472924\\
6800	0.92603046302684\\
6880	0.930105421649634\\
6960	0.930811006567196\\
7040	0.929759640641762\\
7120	0.927809381114024\\
7200	0.928947627761089\\
7280	0.924418159293014\\
7360	0.921301049784786\\
7440	0.923089620583205\\
7520	0.929042451138568\\
7600	0.930646397647157\\
7680	0.93335220117155\\
7760	0.932010685078011\\
7840	0.927702325039356\\
7920	0.927658964110615\\
8000	0.934429981013856\\
};
\addlegendentry{E=2,G=40E}

\addplot [color=mycolor1,dashed,    dash pattern=on 8pt off 4pt, line width=3.0pt, mark repeat={15}, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0   0\\
50	0.365759884573163\\
100	0.460278416844525\\
150	0.551168057518732\\
200	0.640553987229392\\
250	0.701793441592992\\
300	0.742660497419746\\
350	0.771848317230086\\
400	0.793124227182061\\
450	0.80672554629925\\
500	0.816138851909641\\
550	0.823484522426251\\
600	0.828863282296147\\
650	0.832216105100102\\
700	0.834327571178749\\
750	0.835727809201259\\
800	0.835445004076066\\
850	0.834478538017415\\
900	0.835237154336106\\
950	0.836107962234547\\
1000	0.836234728855224\\
1050	0.837483475895658\\
1100	0.838876672858562\\
1150	0.838749764195424\\
1200	0.838536505756657\\
1250	0.839854844193916\\
1300	0.843029312742544\\
1350	0.846669318687104\\
1400	0.849217478870851\\
1450	0.851171574615697\\
1500	0.851582719404192\\
1550	0.850975235256243\\
1600	0.85124856253395\\
1650	0.853942729117027\\
1700	0.857890517905857\\
1750	0.862253366857512\\
1800	0.864329807173206\\
1850	0.863722449401096\\
1900	0.862809414858112\\
1950	0.86166823147184\\
2000	0.859914333473237\\
2050	0.860066671748875\\
2100	0.861883813406534\\
2150	0.862804974568672\\
2200	0.864027909683613\\
2250	0.866312048500078\\
2300	0.867440433506931\\
2350	0.867167837929513\\
2400	0.86627752171097\\
2450	0.864662836544858\\
2500	0.863506248489755\\
2550	0.864541317553499\\
2600	0.866561556232144\\
2650	0.868330396785532\\
2700	0.869434680911441\\
2750	0.869315718468039\\
2800	0.867991864259407\\
2850	0.867179121193346\\
2900	0.867771189708767\\
2950	0.869838636906925\\
3000	0.872372345063532\\
3050	0.874190591895689\\
3100	0.874897780702727\\
3150	0.874006069238569\\
3200	0.872021657449986\\
3250	0.870248842062802\\
3300	0.868970204582808\\
3350	0.868307509127909\\
3400	0.868493321140061\\
3450	0.868990375957314\\
3500	0.869733191953736\\
3550	0.871783050739341\\
3600	0.873786639010761\\
3650	0.875134490705607\\
3700	0.875693418074206\\
3750	0.875535510081598\\
3800	0.8756181678055\\
3850	0.875752947918722\\
3900	0.875452087801614\\
3950	0.876075639429595\\
4000	0.876179534817352\\
4050	0.874375775616268\\
4100	0.873367867127566\\
4150	0.873460355502619\\
4200	0.873135231722322\\
4250	0.873307070101206\\
4300	0.874988104588154\\
4350	0.876065726318895\\
4400	0.876916932820692\\
4450	0.878041463243829\\
4500	0.879520045245615\\
4550	0.881279346410215\\
4600	0.883421718111446\\
4650	0.88457550528512\\
4700	0.884811582049931\\
4750	0.88548516531359\\
4800	0.885451488543174\\
4850	0.883970766533557\\
4900	0.88327997036662\\
4950	0.885185934929184\\
5000	0.886425042967893\\
5050	0.886384578366868\\
5100	0.887363223058814\\
5150	0.888840312340948\\
5200	0.888738220631852\\
5250	0.888475198033646\\
5300	0.889049409748828\\
5350	0.889583225836335\\
5400	0.888652644396021\\
5450	0.887175321395206\\
5500	0.8868019222626\\
5550	0.887343783220571\\
5600	0.88865699740145\\
5650	0.890217943013694\\
5700	0.891453361071379\\
5750	0.891516121540645\\
5800	0.890234354386326\\
5850	0.887260937886986\\
5900	0.884947333351666\\
5950	0.884144939887059\\
6000	0.884826933142165\\
6050	0.885599385291733\\
6100	0.8864575159313\\
6150	0.887331400113647\\
6200	0.887200788782052\\
6250	0.887361668364594\\
6300	0.889004917433173\\
6350	0.891247673365906\\
6400	0.893132594628221\\
6450	0.895048111686386\\
6500	0.896694738114759\\
6550	0.897927247309205\\
6600	0.898094444491292\\
6650	0.898439806000941\\
6700	0.899280972766218\\
6750	0.899148914923048\\
6800	0.8979071924215\\
6850	0.896338087434357\\
6900	0.8944054559097\\
6950	0.89282683849312\\
7000	0.892350140304966\\
7050	0.892843742758718\\
7100	0.89339963403057\\
7150	0.894359403855528\\
7200	0.89499830672089\\
7250	0.894591490643231\\
7300	0.89399092685346\\
7350	0.89362053369113\\
7400	0.892812406202188\\
7450	0.892629956149661\\
7500	0.893016036067467\\
7550	0.893852812899913\\
7600	0.894484709016084\\
7650	0.895117997705895\\
7700	0.896644480301764\\
7750	0.897803701723081\\
7800	0.897380037444243\\
7850	0.897031482558993\\
7900	0.895041222499224\\
7950	0.892579212189784\\
8000	0.890141650159693\\
};
\addlegendentry{E=5,G=5E}

\addplot [color=mycolor2,dashed,    dash pattern=on 8pt off 4pt, line width=3.0pt,  mark repeat={11}, mark size=4.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
100	0.444755840593613\\
200	0.556858310160271\\
300	0.65932750850236\\
400	0.697358133868502\\
500	0.724810666528488\\
600	0.764151635911376\\
700	0.790142388684523\\
800	0.79561587454202\\
900	0.80954138191342\\
1000	0.814220982198657\\
1100	0.816626920411371\\
1200	0.813285682776933\\
1300	0.811466145372152\\
1400	0.808258897163102\\
1500	0.812234702623481\\
1600	0.820542619309296\\
1700	0.831287208504589\\
1800	0.840081010752674\\
1900	0.839950703359805\\
2000	0.83150591633966\\
2100	0.827987303048688\\
2200	0.835188664463937\\
2300	0.844314424743504\\
2400	0.844602628551328\\
2500	0.842187238986186\\
2600	0.841730986314412\\
2700	0.845338121390834\\
2800	0.848767507988277\\
2900	0.852107426224116\\
3000	0.848327232785933\\
3100	0.84407035486872\\
3200	0.841879488045465\\
3300	0.845609592202643\\
3400	0.849213197606235\\
3500	0.853312737565739\\
3600	0.855563039953734\\
3700	0.857229352739299\\
3800	0.857387475808196\\
3900	0.855607689822457\\
4000	0.851369595908694\\
4100	0.85166282502505\\
4200	0.855225032677966\\
4300	0.858112167777654\\
4400	0.856723502017951\\
4500	0.857648545535326\\
4600	0.857733939843239\\
4700	0.85631614481693\\
4800	0.853830459234379\\
4900	0.853309832144129\\
5000	0.85232923152862\\
5100	0.854233243628084\\
5200	0.858496024721917\\
5300	0.86309204800446\\
5400	0.863804309036709\\
5500	0.862887239376041\\
5600	0.859372713438723\\
5700	0.858775232995956\\
5800	0.863978482366869\\
5900	0.870285509766508\\
6000	0.870919723605738\\
6100	0.867751258741834\\
6200	0.867410798707006\\
6300	0.867501984830823\\
6400	0.869075801027836\\
6500	0.870554196610873\\
6600	0.873448075184639\\
6700	0.874628630698623\\
6800	0.874648718572286\\
6900	0.873521354457174\\
7000	0.871065136609637\\
7100	0.871431567296095\\
7200	0.872197320514078\\
7300	0.875102887153095\\
7400	0.876686158443466\\
7500	0.876773831108509\\
7600	0.87381993968711\\
7700	0.875201809569472\\
7800	0.876726375613268\\
7900	0.87575785054667\\
8000	0.872768761718147\\
8100	0.870944360540387\\
8200	0.869431099232529\\
8300	0.87103355254713\\
8400	0.87473511342254\\
8500	0.878432855494631\\
8600	0.878632022075409\\
8700	0.878245883950672\\
8800	0.877614358458309\\
8900	0.878926238545061\\
9000	0.878283258205662\\
9100	0.877767477292914\\
9200	0.875290500453\\
9300	0.877440325105462\\
9400	0.881855852524042\\
9500	0.884025869987777\\
9600	0.879051167953525\\
9700	0.875606201373012\\
9800	0.877609563958068\\
9900	0.880837503984098\\
10000	0.881930861527746\\
10100	0.881966195050252\\
10200	0.883406700311532\\
10300	0.88388416187539\\
10400	0.883547080807376\\
10500	0.884981507068352\\
10600	0.886694526235594\\
10700	0.887334568533688\\
10800	0.884649339292735\\
10900	0.884048170948931\\
11000	0.884199271254627\\
11100	0.886022269916587\\
11200	0.885899278833923\\
11300	0.883345888014164\\
11400	0.880706648771937\\
11500	0.879655458773516\\
11600	0.880940951694962\\
11700	0.883088096137835\\
11800	0.885787607682833\\
11900	0.885719866397584\\
12000	0.886274808136437\\
12100	0.884068521252326\\
12200	0.883594325913146\\
12300	0.883894225550414\\
12400	0.888059163904482\\
12500	0.889759498336147\\
12600	0.891774663382261\\
12700	0.891938866217798\\
12800	0.890993483145899\\
12900	0.888663495199111\\
13000	0.888629425304096\\
13100	0.889739592164771\\
13200	0.891685266935235\\
13300	0.887224693532911\\
13400	0.884586781960442\\
13500	0.881760396955436\\
};
\addlegendentry{E=5,G=20E}

\addplot [color=mycolor3,dashed,    dash pattern=on 8pt off 4pt, line width=3.0pt,  mark repeat={6}, mark size=5.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
200	0.521624132626664\\
400	0.579281415038329\\
600	0.648750630937819\\
800	0.720065402998948\\
1000	0.767027050568119\\
1200	0.79187608246652\\
1400	0.794825117798467\\
1600	0.793037992220026\\
1800	0.801060090883347\\
2000	0.809103043201703\\
2200	0.805572501266407\\
2400	0.800881910886643\\
2600	0.808976086723718\\
2800	0.821515003240434\\
3000	0.824966319317677\\
3200	0.821593220297867\\
3400	0.820656207641364\\
3600	0.824180339609973\\
3800	0.825949771650778\\
4000	0.828863574182981\\
4200	0.838975206451013\\
4400	0.850450220040633\\
4600	0.846221837579773\\
4800	0.835404592919496\\
5000	0.827405259737918\\
5200	0.835411439546427\\
5400	0.847678625231527\\
5600	0.85250135773344\\
5800	0.846746964786341\\
6000	0.845503945329419\\
6200	0.839160382167326\\
6400	0.834014501472414\\
6600	0.836585326899007\\
6800	0.849860624952852\\
7000	0.857901230347176\\
7200	0.859127290547392\\
7400	0.850041036812279\\
7600	0.842625138688233\\
7800	0.845816679410027\\
8000	0.851875689135038\\
8200	0.857059783928648\\
8400	0.858849688987435\\
8600	0.858489679198034\\
8800	0.856086346497321\\
9000	0.859750487712336\\
9200	0.867693676721937\\
9400	0.871598028180861\\
9600	0.871616554120679\\
9800	0.871251685136149\\
10000	0.869701719209759\\
10200	0.864192941655566\\
10400	0.861952797655669\\
10600	0.861756180573783\\
10800	0.86446367284226\\
11000	0.867804326437949\\
11200	0.875446399463703\\
11400	0.87485591948981\\
11600	0.871862469140861\\
11800	0.868508292851477\\
12000	0.872512538975189\\
12200	0.874405059635075\\
12400	0.874572183400442\\
12600	0.872317718789786\\
12800	0.863088924590521\\
13000	0.848229628114483\\
13200	0.851397317113648\\
13400	0.878802096369626\\
};
\addlegendentry{E=5,G=40E}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\draw [red] (4.7,6.1) -- (8,4);

\draw [red,style=thin] (2.1,6.1) rectangle (4.7, 15.8);
% Create a zoomed-in box using TikZ's scope environment
\begin{scope}[shift={(8,4)},scale=0.6]
    \begin{axis}[
        width=0.6\textwidth,
        height=0.6\textwidth,
        xmin=20,
        xmax=500,
        xtick={0,100,...,500}
    ]
    % Your zoomed-in plot data goes here
\addplot [color=mycolor1, line width=3.0pt, mark repeat={5}, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.389003140275254\\
30	0.472233626537168\\
40	0.553990505357173\\
50	0.634608893875454\\
60	0.680462534261963\\
70	0.708082788993282\\
80	0.730376274939504\\
90	0.749275008995096\\
100	0.762409444918071\\
110	0.775660905463947\\
120	0.791776713861199\\
130	0.801247370706903\\
140	0.805658532090122\\
150	0.812901928408365\\
160	0.819627269246465\\
170	0.822848362168287\\
180	0.825893505798808\\
190	0.828622108540981\\
200	0.830932026753459\\
210	0.833931931812404\\
220	0.837813185129334\\
230	0.8430275481586\\
240	0.847327956938465\\
250	0.849241165631052\\
260	0.852250174715789\\
270	0.856114368908502\\
280	0.858108852798374\\
290	0.859747979369094\\
300	0.861111859278177\\
310	0.860727900315156\\
320	0.860849184310631\\
330	0.862737577668999\\
340	0.864727966132997\\
350	0.866683377145922\\
360	0.868895897265602\\
370	0.869933609397564\\
380	0.870164248032735\\
390	0.871397722414646\\
400	0.873196474300869\\
410	0.87451288513058\\
420	0.875791094469486\\
430	0.8769948742221\\
440	0.877597388265175\\
450	0.877964697901595\\
460	0.878279006057316\\
470	0.878000045726456\\
480	0.877424898136466\\
490	0.877683756617717\\
500	0.879190659765249\\
    };

\addplot [color=mycolor2, line width=3.0pt, mark repeat={1}, mark size=4.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
40	0.344155556744049\\
80	0.557812004509673\\
120	0.655059207865312\\
160	0.7184007397908\\
200	0.762818824704382\\
240	0.791097879069078\\
280	0.806236245519928\\
320	0.820263821214985\\
360	0.833839349921836\\
400	0.839421432042958\\
440	0.843651379172909\\
480	0.851270907011972\\
};


\addplot [color=mycolor3, line width=3.0pt, mark repeat={1}, mark size=5.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
80	0.356864367348793\\
160	0.50170554979958\\
240	0.64390457671027\\
320	0.745362603804106\\
400	0.792068549526196\\
480	0.805526982177996\\
};

\addplot [color=mycolor1,dashed,    dash pattern=on 8pt off 4pt, line width=3.0pt, mark repeat={1}, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.365759884573163\\
100	0.460278416844525\\
150	0.551168057518732\\
200	0.640553987229392\\
250	0.701793441592992\\
300	0.742660497419746\\
350	0.771848317230086\\
400	0.793124227182061\\
450	0.80672554629925\\
500	0.816138851909641\\
};

\addplot [color=mycolor2,dashed,    dash pattern=on 8pt off 4pt, line width=3.0pt,  mark repeat={1}, mark size=4.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	0.444755840593613\\
200	0.556858310160271\\
300	0.65932750850236\\
400	0.697358133868502\\
500	0.724810666528488\\
};

\addplot [color=mycolor3,dashed,    dash pattern=on 8pt off 4pt, line width=3.0pt,  mark repeat={1}, mark size=5.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200	0.521624132626664\\
400	0.579281415038329\\
500	0.614016\\
% 600	0.648750630937819\\
};
% Create a white rectangle behind the zoomed-in plot
    % \begin{pgfonlayer}{background}
    %     \fill [white] (current bounding box.south west) rectangle (current bounding box.north east);
    % \end{pgfonlayer}
    \end{axis}
        \draw [red,style=thick] (current axis.south west) rectangle (current axis.north east);

\end{scope}
% \end{tikzpicture}%

==> Figures/LatencyPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=11.5207373271985,
xmax=2511.5207373272,
ymin=-0.00262773722627758,
ymax=0.897372262773723,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.636,0.449)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
37.1055	0.120531698162768\\
74.211	0.161480064543514\\
111.3165	0.198519047012809\\
148.422	0.23714798692537\\
185.5275	0.275643791708322\\
222.633	0.312596676548896\\
259.7385	0.348281720940518\\
296.844	0.389479470698078\\
333.9495	0.423903985665635\\
371.055	0.460041054264124\\
408.1605	0.489332337086988\\
445.266	0.517420336960215\\
482.3715	0.545767975828443\\
519.477	0.569042890926255\\
556.5825	0.587968375355398\\
593.688	0.610275834206799\\
630.7935	0.62371536122023\\
667.899	0.638881193878244\\
705.0045	0.649778192714262\\
742.11	0.662313853862871\\
779.2155	0.670713456927427\\
816.321	0.679679947587934\\
853.4265	0.689427679406457\\
890.532	0.695734267874741\\
927.6375	0.703210710463757\\
964.743	0.71096355657947\\
1001.8485	0.717899827939861\\
1038.954	0.72479829889746\\
1076.0595	0.728789057307787\\
1113.165	0.733313641408312\\
1150.2705	0.740122847082344\\
1187.376	0.744232451241866\\
1224.4815	0.748348373350752\\
1261.587	0.756812153749975\\
1298.6925	0.757213649481797\\
1335.798	0.762388575988176\\
1372.9035	0.765421519633371\\
1410.009	0.768200547238576\\
1447.1145	0.771201309534871\\
1484.22	0.774284472092392\\
1521.3255	0.776467270547649\\
1558.431	0.779883854034227\\
1595.5365	0.780731302064075\\
1632.642	0.78293032091257\\
1669.7475	0.785525556813593\\
1706.853	0.787514019056716\\
1743.9585	0.790061804897908\\
1781.064	0.791114157771387\\
1818.1695	0.792992018928235\\
1855.275	0.795383421314211\\
1892.3805	0.796623974681056\\
1929.486	0.798600875144735\\
1966.5915	0.801290703930107\\
2003.697	0.801579865614762\\
2040.8025	0.806105847184115\\
2077.908	0.806283660860616\\
2115.0135	0.81058886609441\\
2152.119	0.81054954885915\\
2189.2245	0.811480910303342\\
2226.33	0.813957939423217\\
2263.4355	0.815282666698939\\
2300.541	0.818143256964842\\
2337.6465	0.817629699366908\\
2374.752	0.819983469359097\\
2411.8575	0.821761270049783\\
2448.963	0.82368274312167\\
2486.0685	0.825396164837238\\
2523.174	0.825464063079901\\
2560.2795	0.825980741440238\\
2597.385	0.82621776684544\\
2634.4905	0.831241009493041\\
2671.596	0.831304728624626\\
2708.7015	0.832906811436397\\
2745.807	0.834358561117492\\
2782.9125	0.83292829725341\\
2820.018	0.834890327244859\\
2857.1235	0.837074067850407\\
2894.229	0.838025731168242\\
2931.3345	0.837871742241857\\
2968.44	0.838359447705922\\
3005.5455	0.839832009442487\\
3042.651	0.839358328129153\\
3079.7565	0.838753238564388\\
3116.862	0.841679087445986\\
3153.9675	0.84172984639896\\
3191.073	0.843083570286856\\
3228.1785	0.842067922950717\\
3265.284	0.841841518590196\\
3302.3895	0.844617005157489\\
3339.495	0.843907028954716\\
3376.6005	0.844764930239604\\
3413.706	0.845533257568443\\
3450.8115	0.847365909930889\\
3487.917	0.846304549101402\\
3525.0225	0.846731091602257\\
3562.128	0.848560935528764\\
3599.2335	0.847198752403775\\
3636.339	0.849187354189917\\
3673.4445	0.848195656743417\\
3710.55	0.850187334896622\\
3747.6555	0.850591207781273\\
3784.761	0.849986235560262\\
3821.8665	0.851773915953582\\
3858.972	0.852558844947895\\
3896.0775	0.853351066212182\\
3933.183	0.853667319820928\\
3970.2885	0.855189512127931\\
4007.394	0.854877830401176\\
4044.4995	0.854413833195529\\
4081.605	0.856656370348244\\
4118.7105	0.857295564381586\\
4155.816	0.856876087727869\\
4192.9215	0.858605493733593\\
4230.027	0.858413344267607\\
4267.1325	0.858939274717037\\
4304.238	0.859092824295413\\
4341.3435	0.859525373665437\\
4378.449	0.859144427536047\\
4415.5545	0.860611101044847\\
4452.66	0.861265301572089\\
4489.7655	0.86103723699439\\
4526.871	0.860935251946991\\
4563.9765	0.861822614145278\\
4601.082	0.863085833938191\\
4638.1875	0.86250603655048\\
4675.293	0.864032950452668\\
4712.3985	0.862799516234532\\
4749.504	0.863478324966949\\
4786.6095	0.863448088575254\\
4823.715	0.862097656337892\\
4860.8205	0.863512766176666\\
4897.926	0.865173714708206\\
4935.0315	0.865720246589498\\
4972.137	0.863713784899565\\
5009.2425	0.86453830180135\\
5046.348	0.863481403208663\\
5083.4535	0.864051430869034\\
5120.559	0.864978826256536\\
5157.6645	0.865099980869287\\
5194.77	0.865591113833217\\
5231.8755	0.866066498619245\\
5268.981	0.86529878075169\\
5306.0865	0.866301150893055\\
5343.192	0.866479021191245\\
5380.2975	0.8663396492704\\
5417.403	0.867299047102964\\
5454.5085	0.869559063301537\\
5491.614	0.87060656002499\\
5528.7195	0.870010795337426\\
5565.825	0.871467910841257\\
5602.9305	0.869612094729455\\
5640.036	0.871951430623182\\
5677.1415	0.873996344587974\\
5714.247	0.873313249505336\\
5751.3525	0.871226007831392\\
5788.458	0.872490983462886\\
5825.5635	0.873128065788465\\
5862.669	0.872315611439882\\
5899.7745	0.873301846886404\\
5936.88	0.873933542240134\\
5973.9855	0.873300903538472\\
6011.091	0.874057414476377\\
6048.1965	0.875008355733665\\
6085.302	0.875561639144357\\
6122.4075	0.874389838864141\\
6159.513	0.876760526308738\\
6196.6185	0.877595124202245\\
6233.724	0.874970778749955\\
6270.8295	0.876283949419569\\
6307.935	0.87656894691816\\
6345.0405	0.876109324078684\\
6382.146	0.875094361495079\\
6419.2515	0.877325893426166\\
6456.357	0.875277733858949\\
6493.4625	0.876843699254951\\
6530.568	0.876526681509823\\
6567.6735	0.875041922372021\\
6604.779	0.876767370999327\\
6641.8845	0.877459076508801\\
6678.99	0.877281502081002\\
6716.0955	0.877969443272556\\
6753.201	0.878604157888941\\
6790.3065	0.877609026995616\\
6827.412	0.878840269418043\\
6864.5175	0.878058808336724\\
6901.623	0.879669257696815\\
6938.7285	0.879053492533952\\
6975.834	0.878218059744093\\
7012.9395	0.878874698769381\\
7050.045	0.879480478233468\\
7087.1505	0.878364225539941\\
7124.256	0.879716224964658\\
7161.3615	0.87944219376018\\
7198.467	0.880023483150074\\
7235.5725	0.878392512808011\\
7272.678	0.880034941065852\\
7309.7835	0.881651879847923\\
7346.889	0.880717597726694\\
7383.9945	0.881481779527637\\
7421.1	0.881792820591742\\
};
\addlegendentry{data4}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
37.1055	0.108041665077209\\
74.211	0.116925000190735\\
111.3165	0.129569999694824\\
148.422	0.143288332939148\\
185.5275	0.160958333015442\\
222.633	0.174240000724792\\
259.7385	0.190068335533142\\
296.844	0.207006665229797\\
333.9495	0.228065000534058\\
371.055	0.245251665115356\\
408.1605	0.264533336639404\\
445.266	0.277216665267944\\
482.3715	0.294101663589478\\
519.477	0.311083333969116\\
556.5825	0.329768335342407\\
593.688	0.345718330383301\\
630.7935	0.361918327331543\\
667.899	0.377681667327881\\
705.0045	0.392566665649414\\
742.11	0.408868335723877\\
779.2155	0.42370666885376\\
816.321	0.433398334503174\\
853.4265	0.443628337860107\\
890.532	0.452661666870117\\
927.6375	0.461655006408691\\
964.743	0.471301662445068\\
1001.8485	0.485923336029053\\
1038.954	0.493733329772949\\
1076.0595	0.502411659240723\\
1113.165	0.510936668395996\\
1150.2705	0.517481666564941\\
1187.376	0.524318332672119\\
1224.4815	0.533985004425049\\
1261.587	0.541613334655762\\
1298.6925	0.547471668243408\\
1335.798	0.554461666107178\\
1372.9035	0.564306659698486\\
1410.009	0.573013332366943\\
1447.1145	0.578096660614014\\
1484.22	0.587090000152588\\
1521.3255	0.590369998931885\\
1558.431	0.595848327636719\\
1595.5365	0.601850002288818\\
1632.642	0.605086666107178\\
1669.7475	0.607895004272461\\
1706.853	0.611691661834717\\
1743.9585	0.613263336181641\\
1781.064	0.614653331756592\\
1818.1695	0.621691669464111\\
1855.275	0.622905006408691\\
1892.3805	0.627678329467773\\
1929.486	0.628486667633057\\
1966.5915	0.632913341522217\\
2003.697	0.63783667755127\\
2040.8025	0.640526664733887\\
2077.908	0.645645000457764\\
2115.0135	0.650625\\
2152.119	0.653193328857422\\
2189.2245	0.659313346862793\\
2226.33	0.663554996490479\\
2263.4355	0.667851654052734\\
2300.541	0.673261680603027\\
2337.6465	0.674058338165283\\
2374.752	0.676700004577637\\
2411.8575	0.68020499420166\\
2448.963	0.680439994812012\\
2486.0685	0.682288345336914\\
2523.174	0.68440832901001\\
2560.2795	0.68671501159668\\
2597.385	0.688653327941895\\
2634.4905	0.690318332672119\\
2671.596	0.690949996948242\\
2708.7015	0.693831665039063\\
2745.807	0.692511665344238\\
2782.9125	0.693620010375977\\
2820.018	0.697728324890137\\
2857.1235	0.702588348388672\\
2894.229	0.700678329467773\\
2931.3345	0.703113342285156\\
2968.44	0.707978332519531\\
3005.5455	0.707223335266113\\
3042.651	0.710401672363281\\
3079.7565	0.711208335876465\\
3116.862	0.712409996032715\\
3153.9675	0.71762833404541\\
3191.073	0.718738319396973\\
3228.1785	0.719343330383301\\
3265.284	0.720976661682129\\
3302.3895	0.721765007019043\\
3339.495	0.72287166595459\\
3376.6005	0.724644996643066\\
3413.706	0.726028335571289\\
3450.8115	0.727726669311523\\
3487.917	0.731761672973633\\
3525.0225	0.733166664123535\\
3562.128	0.738831665039063\\
3599.2335	0.742613327026367\\
3636.339	0.742108337402344\\
3673.4445	0.745431678771973\\
3710.55	0.748068336486816\\
3747.6555	0.749686668395996\\
3784.761	0.749803329467773\\
3821.8665	0.749689994812012\\
3858.972	0.751143325805664\\
3896.0775	0.753099998474121\\
3933.183	0.754161674499512\\
3970.2885	0.756676681518555\\
4007.394	0.758343338012695\\
4044.4995	0.760169998168945\\
4081.605	0.760995002746582\\
4118.7105	0.760615005493164\\
4155.816	0.761155006408691\\
4192.9215	0.76248999786377\\
4230.027	0.763633323669433\\
4267.1325	0.762218338012695\\
4304.238	0.763863334655762\\
4341.3435	0.766153327941895\\
4378.449	0.766865005493164\\
4415.5545	0.770105010986328\\
4452.66	0.772356666564942\\
4489.7655	0.772958312988281\\
4526.871	0.774608337402344\\
4563.9765	0.774636672973633\\
4601.082	0.777251670837402\\
4638.1875	0.778681663513184\\
4675.293	0.777669998168945\\
4712.3985	0.779018325805664\\
4749.504	0.77969499206543\\
4786.6095	0.779783332824707\\
4823.715	0.781478332519531\\
4860.8205	0.783191658020019\\
4897.926	0.781071647644043\\
4935.0315	0.782224998474121\\
4972.137	0.785906677246094\\
5009.2425	0.786936660766602\\
5046.348	0.787990013122559\\
5083.4535	0.788528343200684\\
5120.559	0.78903833770752\\
5157.6645	0.789810012817383\\
5194.77	0.791266670227051\\
5231.8755	0.790508316040039\\
5268.981	0.79113500213623\\
5306.0865	0.79253498840332\\
5343.192	0.794720008850098\\
5380.2975	0.796746658325195\\
5417.403	0.795113349914551\\
5454.5085	0.795686653137207\\
5491.614	0.797379997253418\\
5528.7195	0.798003326416016\\
5565.825	0.800026664733887\\
5602.9305	0.800821670532227\\
5640.036	0.800386672973633\\
5677.1415	0.799743339538574\\
5714.247	0.801806678771973\\
5751.3525	0.800911674499512\\
5788.458	0.802290008544922\\
5825.5635	0.802614990234375\\
5862.669	0.803073341369629\\
5899.7745	0.804243339538574\\
5936.88	0.80783332824707\\
5973.9855	0.808786674499512\\
6011.091	0.80854500579834\\
6048.1965	0.809763328552246\\
6085.302	0.809478340148926\\
6122.4075	0.80982666015625\\
6159.513	0.809809989929199\\
6196.6185	0.808523338317871\\
6233.724	0.807709999084473\\
6270.8295	0.810049995422363\\
6307.935	0.810241676330566\\
6345.0405	0.810261657714844\\
6382.146	0.808875\\
6419.2515	0.80906999206543\\
6456.357	0.809498329162598\\
6493.4625	0.810863342285156\\
6530.568	0.812686668395996\\
6567.6735	0.815783340454102\\
6604.779	0.815071670532227\\
6641.8845	0.815148330688476\\
6678.99	0.816215003967285\\
6716.0955	0.815584983825684\\
6753.201	0.816313346862793\\
6790.3065	0.81582999420166\\
6827.412	0.816841667175293\\
6864.5175	0.817923324584961\\
6901.623	0.818863334655762\\
6938.7285	0.819343330383301\\
6975.834	0.820501678466797\\
7012.9395	0.821245002746582\\
7050.045	0.822256660461426\\
7087.1505	0.822738334655762\\
7124.256	0.822338325500488\\
7161.3615	0.820911659240723\\
7198.467	0.821153343200684\\
7235.5725	0.821638343811035\\
7272.678	0.821925010681152\\
7309.7835	0.823161659240723\\
7346.889	0.823999992370605\\
7383.9945	0.824949996948242\\
7421.1	0.827186660766602\\
};
\addlegendentry{data5}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
13.2302	0.113486665725708\\
26.4604	0.120790000915527\\
39.6906	0.130773332595825\\
52.9208	0.14070333480835\\
66.151	0.149903335571289\\
79.3812	0.159889999389648\\
92.6114	0.170526668548584\\
105.8416	0.180706666946411\\
119.0718	0.186940004348755\\
132.302	0.192269998550415\\
145.5322	0.200469999313354\\
158.7624	0.205543333053589\\
171.9926	0.216630002975464\\
185.2228	0.224276662826538\\
198.453	0.226046667098999\\
211.6832	0.230893333435059\\
224.9134	0.241433332443237\\
238.1436	0.242666667938232\\
251.3738	0.244023332595825\\
264.604	0.251199995040894\\
277.8342	0.256169996261597\\
291.0644	0.259563331604004\\
304.2946	0.265020000457764\\
317.5248	0.267183332443237\\
330.755	0.275296667098999\\
343.9852	0.279066665649414\\
357.2154	0.280773334503174\\
370.4456	0.287343338012695\\
383.6758	0.289933334350586\\
396.906	0.291226665496826\\
410.1362	0.296406673431396\\
423.3664	0.299186668395996\\
436.5966	0.304336666107178\\
449.8268	0.30321667098999\\
463.057	0.30524333190918\\
476.2872	0.305766666412354\\
489.5174	0.309500007629395\\
502.7476	0.308580001831055\\
515.9778	0.307926658630371\\
529.208	0.310200000762939\\
542.4382	0.313810001373291\\
555.6684	0.314726665496826\\
568.8986	0.316860000610352\\
582.1288	0.319473327636719\\
595.359	0.321966663360596\\
608.5892	0.327400005340576\\
621.8194	0.328450000762939\\
635.0496	0.333299995422363\\
648.2798	0.33570333480835\\
661.51	0.337570007324219\\
674.7402	0.341389999389648\\
687.9704	0.344060001373291\\
701.2006	0.349896667480469\\
714.4308	0.354743335723877\\
727.661	0.356679996490478\\
740.8912	0.356336669921875\\
754.1214	0.358526668548584\\
767.3516	0.363019996643066\\
780.5818	0.362439998626709\\
793.812	0.362393333435059\\
807.0422	0.36600666809082\\
820.2724	0.368273334503174\\
833.5026	0.372233333587646\\
846.7328	0.376366676330566\\
859.963	0.379923336029053\\
873.1932	0.380639995574951\\
886.4234	0.38249666595459\\
899.6536	0.38270333480835\\
912.8838	0.389620006561279\\
926.114	0.389453338623047\\
939.3442	0.393603332519531\\
952.5744	0.393833343505859\\
965.8046	0.39349666595459\\
979.0348	0.397059997558594\\
992.265	0.397046669006348\\
1005.4952	0.396310005187988\\
1018.7254	0.399233329772949\\
1031.9556	0.401839996337891\\
1045.1858	0.40074666595459\\
1058.416	0.402766670227051\\
1071.6462	0.406199996948242\\
1084.8764	0.409809997558594\\
1098.1066	0.410886665344238\\
1111.3368	0.415940002441406\\
1124.567	0.41899666595459\\
1137.7972	0.422040000915527\\
1151.0274	0.426860008239746\\
1164.2576	0.427636672973633\\
1177.4878	0.429523338317871\\
1190.718	0.432023345947266\\
1203.9482	0.435336669921875\\
1217.1784	0.435573333740234\\
1230.4086	0.435136672973633\\
1243.6388	0.436960006713867\\
1256.869	0.43874666595459\\
1270.0992	0.441226661682129\\
1283.3294	0.443650001525879\\
1296.5596	0.445709999084473\\
1309.7898	0.445593330383301\\
1323.02	0.44766333770752\\
1336.2502	0.448150009155273\\
1349.4804	0.449383323669434\\
1362.7106	0.450573333740234\\
1375.9408	0.452660003662109\\
1389.171	0.452399993896484\\
1402.4012	0.452793327331543\\
1415.6314	0.453353332519531\\
1428.8616	0.457243339538574\\
1442.0918	0.458306671142578\\
1455.322	0.461190002441406\\
1468.5522	0.463323341369629\\
1481.7824	0.464676666259766\\
1495.0126	0.465706665039063\\
1508.2428	0.467603332519531\\
1521.473	0.468603332519531\\
1534.7032	0.470543334960937\\
1547.9334	0.472956672668457\\
1561.1636	0.473296661376953\\
1574.3938	0.47243334197998\\
1587.624	0.471133331298828\\
1600.8542	0.474393333435059\\
1614.0844	0.472903327941895\\
1627.3146	0.474706672668457\\
1640.5448	0.475296661376953\\
1653.775	0.480610000610352\\
1667.0052	0.483470008850098\\
1680.2354	0.484913330078125\\
1693.4656	0.488156669616699\\
1706.6958	0.486936668395996\\
1719.926	0.48868334197998\\
1733.1562	0.493976669311523\\
1746.3864	0.496983345031738\\
1759.6166	0.495446670532227\\
1772.8468	0.496923324584961\\
1786.077	0.496660003662109\\
1799.3072	0.497293327331543\\
1812.5374	0.503139999389648\\
1825.7676	0.504353332519531\\
1838.9978	0.505096672058105\\
1852.228	0.508119995117188\\
1865.4582	0.510339996337891\\
1878.6884	0.510650001525879\\
1891.9186	0.511760009765625\\
1905.1488	0.514213333129883\\
1918.379	0.518953338623047\\
1931.6092	0.521456672668457\\
1944.8394	0.525959991455078\\
1958.0696	0.527163330078125\\
1971.2998	0.525943328857422\\
1984.53	0.527546669006348\\
1997.7602	0.531353324890137\\
2010.9904	0.531686668395996\\
2024.2206	0.530819999694824\\
2037.4508	0.532303337097168\\
2050.681	0.53118334197998\\
2063.9112	0.531790008544922\\
2077.1414	0.531843322753906\\
2090.3716	0.534476669311523\\
2103.6018	0.536690002441406\\
2116.832	0.537286674499512\\
2130.0622	0.538349998474121\\
2143.2924	0.540283332824707\\
2156.5226	0.54006999206543\\
2169.7528	0.538223335266113\\
2182.983	0.537790008544922\\
2196.2132	0.541646682739258\\
2209.4434	0.544326667785645\\
2222.6736	0.545196662902832\\
2235.9038	0.547146675109863\\
2249.134	0.547173332214355\\
2262.3642	0.550503341674805\\
2275.5944	0.549519996643066\\
2288.8246	0.549360000610352\\
2302.0548	0.550406669616699\\
2315.285	0.54983666229248\\
2328.5152	0.551600006103516\\
2341.7454	0.55341667175293\\
2354.9756	0.555996658325195\\
2368.2058	0.558013328552246\\
2381.436	0.556293342590332\\
2394.6662	0.55499333190918\\
2407.8964	0.556683334350586\\
2421.1266	0.55866333770752\\
2434.3568	0.561733329772949\\
2447.587	0.563293334960937\\
2460.8172	0.563626655578613\\
2474.0474	0.563889999389648\\
2487.2776	0.566266670227051\\
2500.5078	0.568213333129883\\
2513.738	0.571053321838379\\
2526.9682	0.572353332519531\\
2540.1984	0.572156661987305\\
2553.4286	0.57076000213623\\
2566.6588	0.570676666259766\\
2579.889	0.57057666015625\\
2593.1192	0.572706657409668\\
2606.3494	0.574116668701172\\
2619.5796	0.576146667480469\\
2632.8098	0.577933334350586\\
2646.04	0.579970008850098\\
};
\addlegendentry{data1}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
13.2302	0.110293334960938\\
26.4604	0.113056665420532\\
39.6906	0.117313333511353\\
52.9208	0.122029998779297\\
66.151	0.127156667709351\\
79.3812	0.132260000228882\\
92.6114	0.138093332290649\\
105.8416	0.144509996414185\\
119.0718	0.149123334884644\\
132.302	0.153586666107178\\
145.5322	0.159496669769287\\
158.7624	0.16410000038147\\
171.9926	0.170676670074463\\
185.2228	0.175636667251587\\
198.453	0.178770002365112\\
211.6832	0.183593328475952\\
224.9134	0.18978666305542\\
238.1436	0.191713333129883\\
251.3738	0.194133331298828\\
264.604	0.199230001449585\\
277.8342	0.20364666557312\\
291.0644	0.207680000305176\\
304.2946	0.212019998550415\\
317.5248	0.213683332443237\\
330.755	0.218199998855591\\
343.9852	0.221326669692993\\
357.2154	0.223556665420532\\
370.4456	0.227\\
383.6758	0.229663333892822\\
396.906	0.23229333114624\\
410.1362	0.23614333152771\\
423.3664	0.238706665039062\\
436.5966	0.242760000228882\\
449.8268	0.243760000228882\\
463.057	0.245400001525879\\
476.2872	0.245656665802002\\
489.5174	0.247056663513184\\
502.7476	0.248330003738403\\
515.9778	0.249213333129883\\
529.208	0.250816665649414\\
542.4382	0.253326663970947\\
555.6684	0.253720003128052\\
568.8986	0.254589996337891\\
582.1288	0.256669992446899\\
595.359	0.258490001678467\\
608.5892	0.262049997329712\\
621.8194	0.262763332366943\\
635.0496	0.266393333435059\\
648.2798	0.267719999313354\\
661.51	0.268086666107178\\
674.7402	0.271880002975464\\
687.9704	0.272560005187988\\
701.2006	0.274909999847412\\
714.4308	0.278113334655762\\
727.661	0.280056663513184\\
740.8912	0.280183330535889\\
754.1214	0.281809997558594\\
767.3516	0.284049999237061\\
780.5818	0.284346664428711\\
793.812	0.284943328857422\\
807.0422	0.286450004577637\\
820.2724	0.287283332824707\\
833.5026	0.289313339233398\\
846.7328	0.292386665344238\\
859.963	0.294716659545898\\
873.1932	0.294779998779297\\
886.4234	0.295923332214355\\
899.6536	0.296356666564941\\
912.8838	0.299626667022705\\
926.114	0.299483333587647\\
939.3442	0.301759998321533\\
952.5744	0.301803329467773\\
965.8046	0.301873329162598\\
979.0348	0.30349333190918\\
992.265	0.304276664733887\\
1005.4952	0.304166660308838\\
1018.7254	0.305613334655762\\
1031.9556	0.307869995117187\\
1045.1858	0.308396671295166\\
1058.416	0.308740001678467\\
1071.6462	0.310850002288818\\
1084.8764	0.313086669921875\\
1098.1066	0.313416664123535\\
1111.3368	0.315936672210693\\
1124.567	0.318419998168945\\
1137.7972	0.319603328704834\\
1151.0274	0.322950000762939\\
1164.2576	0.322506675720215\\
1177.4878	0.323293334960938\\
1190.718	0.325639995574951\\
1203.9482	0.327393329620361\\
1217.1784	0.327213333129883\\
1230.4086	0.326616664886475\\
1243.6388	0.328806663513184\\
1256.869	0.33145333480835\\
1270.0992	0.333183338165283\\
1283.3294	0.335919994354248\\
1296.5596	0.337266666412354\\
1309.7898	0.337243328094482\\
1323.02	0.338823329925537\\
1336.2502	0.339676662445068\\
1349.4804	0.339056663513184\\
1362.7106	0.340813335418701\\
1375.9408	0.343873336791992\\
1389.171	0.344093338012695\\
1402.4012	0.34528332901001\\
1415.6314	0.347143333435059\\
1428.8616	0.349063335418701\\
1442.0918	0.350193325042725\\
1455.322	0.352313331604004\\
1468.5522	0.354323333740234\\
1481.7824	0.355503326416016\\
1495.0126	0.356276676177979\\
1508.2428	0.358149997711182\\
1521.473	0.360066669464111\\
1534.7032	0.360096672058105\\
1547.9334	0.363073329925537\\
1561.1636	0.361579998016357\\
1574.3938	0.362786670684814\\
1587.624	0.363516666412354\\
1600.8542	0.366420001983643\\
1614.0844	0.365606666564941\\
1627.3146	0.367393341064453\\
1640.5448	0.368149997711182\\
1653.775	0.368900001525879\\
1667.0052	0.369533336639404\\
1680.2354	0.368889999389648\\
1693.4656	0.370373336791992\\
1706.6958	0.370610008239746\\
1719.926	0.372436660766602\\
1733.1562	0.374970001220703\\
1746.3864	0.377256664276123\\
1759.6166	0.377206672668457\\
1772.8468	0.378603332519531\\
1786.077	0.378706661224365\\
1799.3072	0.379093330383301\\
1812.5374	0.379259994506836\\
1825.7676	0.38175\\
1838.9978	0.382023330688477\\
1852.228	0.383996662139893\\
1865.4582	0.384653331756592\\
1878.6884	0.385996669769287\\
1891.9186	0.386909996032715\\
1905.1488	0.38895666885376\\
1918.379	0.390969997406006\\
1931.6092	0.391753326416016\\
1944.8394	0.394829990386963\\
1958.0696	0.395539993286133\\
1971.2998	0.396270004272461\\
1984.53	0.39698999786377\\
1997.7602	0.398870002746582\\
2010.9904	0.399560001373291\\
2024.2206	0.400163333892822\\
2037.4508	0.401453330993652\\
2050.681	0.401373336791992\\
2063.9112	0.401920001983643\\
2077.1414	0.401613330841064\\
2090.3716	0.40400666809082\\
2103.6018	0.405733333587647\\
2116.832	0.407526676177979\\
2130.0622	0.408560001373291\\
2143.2924	0.410060001373291\\
2156.5226	0.410483337402344\\
2169.7528	0.41025\\
2182.983	0.410409992218018\\
2196.2132	0.414186668395996\\
2209.4434	0.416213333129883\\
2222.6736	0.417486663818359\\
2235.9038	0.418460006713867\\
2249.134	0.418843330383301\\
2262.3642	0.420763320922852\\
2275.5944	0.421653335571289\\
2288.8246	0.421383338928223\\
2302.0548	0.42225333404541\\
2315.285	0.42368000793457\\
2328.5152	0.424089988708496\\
2341.7454	0.42600666809082\\
2354.9756	0.427873336791992\\
2368.2058	0.42933666229248\\
2381.436	0.429566658020019\\
2394.6662	0.429723335266113\\
2407.8964	0.430476676940918\\
2421.1266	0.430713333129883\\
2434.3568	0.432183326721191\\
2447.587	0.432616668701172\\
2460.8172	0.433106666564941\\
2474.0474	0.433669998168945\\
2487.2776	0.434150001525879\\
2500.5078	0.434866668701172\\
2513.738	0.437219993591309\\
2526.9682	0.438480010986328\\
2540.1984	0.439683326721191\\
2553.4286	0.438849998474121\\
2566.6588	0.441050003051758\\
2579.889	0.440686668395996\\
2593.1192	0.442273338317871\\
2606.3494	0.444706665039063\\
2619.5796	0.446496673583984\\
2632.8098	0.448383338928223\\
2646.04	0.449226669311523\\
};
\addlegendentry{data6}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
155.6818	0.302496396249927\\
311.3636	0.389003140275254\\
467.0454	0.472233626537168\\
622.7272	0.553990505357173\\
778.409	0.634608893875454\\
934.0908	0.680462534261963\\
1089.7726	0.708082788993282\\
1245.4544	0.730376274939504\\
1401.1362	0.749275008995096\\
1556.818	0.762409444918071\\
1712.4998	0.775660905463947\\
1868.1816	0.791776713861199\\
2023.8634	0.801247370706903\\
2179.5452	0.805658532090122\\
2335.227	0.812901928408365\\
2490.9088	0.819627269246465\\
2646.5906	0.822848362168287\\
2802.2724	0.825893505798808\\
2957.9542	0.828622108540981\\
3113.636	0.830932026753459\\
3269.3178	0.833931931812404\\
3424.9996	0.837813185129334\\
3580.6814	0.8430275481586\\
3736.3632	0.847327956938465\\
3892.045	0.849241165631052\\
4047.7268	0.852250174715789\\
4203.4086	0.856114368908502\\
4359.0904	0.858108852798374\\
4514.7722	0.859747979369094\\
4670.454	0.861111859278177\\
4826.1358	0.860727900315156\\
4981.8176	0.860849184310631\\
5137.4994	0.862737577668999\\
5293.1812	0.864727966132997\\
5448.863	0.866683377145922\\
5604.5448	0.868895897265602\\
5760.2266	0.869933609397564\\
5915.9084	0.870164248032735\\
6071.5902	0.871397722414646\\
6227.272	0.873196474300869\\
6382.9538	0.87451288513058\\
6538.6356	0.875791094469486\\
6694.3174	0.8769948742221\\
6849.9992	0.877597388265175\\
7005.681	0.877964697901595\\
7161.3628	0.878279006057316\\
7317.0446	0.878000045726456\\
7472.7264	0.877424898136466\\
7628.4082	0.877683756617717\\
7784.09	0.879190659765249\\
7939.7718	0.881221007329377\\
8095.4536	0.882910614739854\\
8251.1354	0.883803314479781\\
8406.8172	0.884041357713423\\
8562.499	0.88423062574384\\
8718.1808	0.884125239076103\\
8873.8626	0.884152205543337\\
9029.5444	0.884675571624513\\
9185.2262	0.884793557241113\\
9340.908	0.884932944337615\\
9496.5898	0.885845859145665\\
9652.2716	0.886881380309284\\
9807.9534	0.887843610104575\\
9963.6352	0.889068416860383\\
10119.317	0.889665184386018\\
10274.9988	0.890087212452633\\
10430.6806	0.890749238494861\\
10586.3624	0.890987402436728\\
10742.0442	0.890801605345207\\
10897.726	0.890945989654619\\
11053.4078	0.891503685198057\\
11209.0896	0.891801413905158\\
11364.7714	0.891305379663406\\
11520.4532	0.890014127760477\\
11676.135	0.889592102537388\\
11831.8168	0.890048482300128\\
11987.4986	0.891195467027546\\
12143.1804	0.893298787925631\\
12298.8622	0.895670959770766\\
12454.544	0.89619916839036\\
12610.2258	0.895524959182638\\
12765.9076	0.894881003133746\\
12921.5894	0.894502115231044\\
13077.2712	0.894653008437786\\
13232.953	0.89537164527964\\
13388.6348	0.896111838471211\\
13544.3166	0.896496759586306\\
13699.9984	0.896846671208876\\
13855.6802	0.89730353649561\\
14011.362	0.897834877293749\\
14167.0438	0.898788560347642\\
14322.7256	0.900025864220274\\
14478.4074	0.900170580201775\\
14634.0892	0.898974722156548\\
14789.771	0.898173120324053\\
14945.4528	0.89767964879493\\
15101.1346	0.896978663937613\\
15256.8164	0.896892360999158\\
15412.4982	0.897895928761167\\
15568.18	0.898577682550957\\
15723.8618	0.898929196536552\\
15879.5436	0.89950964577765\\
16035.2254	0.8999961402128\\
16190.9072	0.899845799298872\\
16346.589	0.899480223029975\\
16502.2708	0.899665181866284\\
16657.9526	0.900552869031713\\
16813.6344	0.901839548861406\\
16969.3162	0.903058739057283\\
17124.998	0.904020498127248\\
17280.6798	0.904693782595742\\
17436.3616	0.904924218607702\\
17592.0434	0.904535646984876\\
17747.7252	0.904222471801868\\
17903.407	0.904393115145981\\
18059.0888	0.904684678311916\\
18214.7706	0.905001683812848\\
18370.4524	0.905620645122168\\
18526.1342	0.906253994941316\\
18681.816	0.906600093048012\\
18837.4978	0.906775475509915\\
18993.1796	0.906980728312845\\
19148.8614	0.907028396000214\\
19304.5432	0.906408001004598\\
19460.225	0.905552304530527\\
19615.9068	0.905156934920413\\
19771.5886	0.905053559140323\\
19927.2704	0.904970668706318\\
20082.9522	0.904888795161317\\
20238.634	0.904715142158743\\
20394.3158	0.904791298069265\\
20549.9976	0.905341611078678\\
20705.6794	0.906337090632103\\
20861.3612	0.907709348050376\\
21017.043	0.909029112668127\\
21172.7248	0.909470839318199\\
21328.4066	0.909189456301831\\
21484.0884	0.908873388352651\\
21639.7702	0.908852897641079\\
21795.452	0.909260385467766\\
21951.1338	0.90988351396286\\
22106.8156	0.910398770611115\\
22262.4974	0.910854673180625\\
22418.1792	0.911174911822827\\
22573.861	0.910651857820324\\
22729.5428	0.909716753161279\\
22885.2246	0.909383480007244\\
23040.9064	0.909229706204704\\
23196.5882	0.909287530006973\\
23352.27	0.910086399591096\\
23507.9518	0.911220940472598\\
23663.6336	0.912015624000635\\
23819.3154	0.912506313599877\\
23974.9972	0.912613176150797\\
24130.679	0.912638065629713\\
24286.3608	0.912768445022867\\
24442.0426	0.912808074607754\\
24597.7244	0.912941025421066\\
24753.4062	0.913245835562922\\
24909.088	0.913529998547113\\
25064.7698	0.913519512573711\\
25220.4516	0.91326687622189\\
25376.1334	0.913027287355363\\
25531.8152	0.913045082769574\\
25687.497	0.913184299748036\\
25843.1788	0.913335824824887\\
25998.8606	0.91360355495751\\
26154.5424	0.913961439725255\\
26310.2242	0.914285413413131\\
26465.906	0.914679998499364\\
26621.5878	0.915146926316315\\
26777.2696	0.91521296568653\\
26932.9514	0.9149572252762\\
27088.6332	0.915002450479995\\
27244.315	0.915151189057464\\
27399.9968	0.915214219111505\\
27555.6786	0.915522417220922\\
27711.3604	0.915936754151909\\
27867.0422	0.916023148183448\\
28022.724	0.916291353175565\\
28178.4058	0.916872827016452\\
28334.0876	0.917368906206638\\
28489.7694	0.917721902429298\\
28645.4512	0.918056981164458\\
28801.133	0.918158342409565\\
28956.8148	0.918039862462619\\
29112.4966	0.917770553836369\\
29268.1784	0.917473692453468\\
29423.8602	0.917225695276225\\
29579.542	0.917187732570779\\
29735.2238	0.917305662483062\\
29890.9056	0.917425148258245\\
30046.5874	0.917591225770206\\
30202.2692	0.917926391284724\\
30357.951	0.918340817619122\\
30513.6328	0.918783884332654\\
30669.3146	0.91887634697914\\
30824.9964	0.918615428934239\\
30980.6782	0.918665655653709\\
31136.36	0.918853958610115\\
31292.0418	0.919044091050142\\
31447.7236	0.919525551674181\\
31603.4054	0.920110287582225\\
31759.0872	0.920194508131607\\
31914.769	0.920198689990721\\
32070.4508	0.920469854506997\\
32226.1326	0.920732183980026\\
32381.8144	0.920715313557865\\
32537.4962	0.920511728331134\\
32693.178	0.920215552337485\\
32848.8598	0.919848196279256\\
33004.5416	0.919696918998423\\
33160.2234	0.920017779643479\\
33315.9052	0.92052358847771\\
33471.587	0.920912242834626\\
33627.2688	0.921060544648137\\
33782.9506	0.921264844198204\\
33938.6324	0.921339320837743\\
34094.3142	0.921242318072645\\
34249.996	0.921315023773798\\
34405.6778	0.921773351955149\\
34561.3596	0.922032181764747\\
34717.0414	0.921879706022377\\
34872.7232	0.921644486676153\\
35028.405	0.921282309389422\\
35184.0868	0.920643604799086\\
35339.7686	0.920274185075478\\
35495.4504	0.920405066881976\\
35651.1322	0.920754050462059\\
35806.814	0.921016736414285\\
35962.4958	0.921172457358831\\
36118.1776	0.921446812300093\\
36273.8594	0.92208589914839\\
36429.5412	0.922787883562713\\
36585.223	0.923508460315337\\
36740.9048	0.924302066561789\\
36896.5866	0.924765517488352\\
37052.2684	0.924801070462723\\
37207.9502	0.924865483158431\\
37363.632	0.924960138233347\\
37519.3138	0.924820338733546\\
37674.9956	0.924611446371075\\
37830.6774	0.924626174738676\\
37986.3592	0.924765166058516\\
38142.041	0.924936694434526\\
38297.7228	0.925126297064341\\
38453.4046	0.924998988511184\\
38609.0864	0.924459475345106\\
38764.7682	0.923803566163205\\
38920.45	0.923332011850079\\
39076.1318	0.923121742899898\\
39231.8136	0.923398246068379\\
39387.4954	0.923918000384533\\
39543.1772	0.924400127442724\\
39698.859	0.924657572486497\\
39854.5408	0.924738015561788\\
40010.2226	0.924815100128401\\
40165.9044	0.92514127096541\\
40321.5862	0.925623161338628\\
40477.268	0.926124071720482\\
40632.9498	0.926586700872041\\
40788.6316	0.926835344432673\\
40944.3134	0.926679257561841\\
41099.9952	0.926307195038744\\
41255.677	0.926022842698698\\
41411.3588	0.925965477453485\\
41567.0406	0.926156572651026\\
41722.7224	0.926680704490027\\
41878.4042	0.927421475274225\\
42034.086	0.927969282833046\\
42189.7678	0.927967200022803\\
42345.4496	0.927566142888944\\
42501.1314	0.927014681181652\\
42656.8132	0.926597891513145\\
42812.495	0.926514651963508\\
42968.1768	0.92675007413907\\
43123.8586	0.927112621446624\\
43279.5404	0.927458251746917\\
43435.2222	0.927833355451756\\
43590.904	0.928065262796711\\
43746.5858	0.927842598398642\\
43902.2676	0.927434276886432\\
44057.9494	0.927206422186912\\
44213.6312	0.927134503146391\\
44369.313	0.927334034805396\\
44524.9948	0.927905967603775\\
44680.6766	0.928507275988524\\
44836.3584	0.928815309743543\\
44992.0402	0.928799642401564\\
45147.722	0.928797954789016\\
45303.4038	0.92878490683928\\
45459.0856	0.928732112812277\\
45614.7674	0.928650978501504\\
45770.4492	0.928581109377164\\
45926.131	0.9286219196084\\
46081.8128	0.928940255067759\\
46237.4946	0.929361528020826\\
46393.1764	0.929895446823059\\
46548.8582	0.930287357752547\\
46704.54	0.930183483934798\\
46860.2218	0.929837609530508\\
47015.9036	0.929523126296068\\
47171.5854	0.929237265894189\\
47327.2672	0.92909022084854\\
47482.949	0.929229218007104\\
47638.6308	0.929455744402856\\
47794.3126	0.929857000426331\\
47949.9944	0.930180443123575\\
48105.6762	0.930152472470389\\
48261.358	0.9301092403833\\
48417.0398	0.930154762698092\\
48572.7216	0.929861690340054\\
48728.4034	0.929520879814462\\
48884.0852	0.929594812888971\\
49039.767	0.929864724376728\\
49195.4488	0.930030839835879\\
49351.1306	0.930151427673188\\
49506.8124	0.930528383962879\\
49662.4942	0.93096953008234\\
49818.176	0.93115600466068\\
49973.8578	0.931251743783819\\
50129.5396	0.931363659770042\\
50285.2214	0.931183459959625\\
50440.9032	0.930794437622888\\
50596.585	0.930551211587052\\
50752.2668	0.930624937526629\\
50907.9486	0.931137325165909\\
51063.6304	0.93185334056563\\
51219.3122	0.932313914183576\\
51374.994	0.932362330997486\\
51530.6758	0.932362451966696\\
51686.3576	0.932186474265263\\
51842.0394	0.931774897757324\\
51997.7212	0.931609422072033\\
52153.403	0.931914652521475\\
52309.0848	0.931969423636134\\
52464.7666	0.932022336481623\\
52620.4484	0.932466810944514\\
52776.1302	0.932735376747015\\
52931.812	0.932463180676966\\
53087.4938	0.932138977920253\\
53243.1756	0.932096568830729\\
53398.8574	0.932185932140852\\
53554.5392	0.93251503260382\\
53710.221	0.933154389903921\\
53865.9028	0.933888229402035\\
54021.5846	0.934290986349842\\
54177.2664	0.934598374058702\\
54332.9482	0.934899347427761\\
54488.63	0.934916404758331\\
54644.3118	0.934775995900855\\
54799.9936	0.934663722750609\\
54955.6754	0.934278731212073\\
55111.3572	0.933595222355241\\
55267.039	0.933328024303135\\
55422.7208	0.933315932003339\\
55578.4026	0.933328490151782\\
55734.0844	0.933674795892427\\
55889.7662	0.934345799116713\\
56045.448	0.934766135322433\\
56201.1298	0.935043420637126\\
56356.8116	0.935254796788479\\
56512.4934	0.935355708726569\\
56668.1752	0.935584299818957\\
56823.857	0.935864259092591\\
56979.5388	0.935995918873952\\
57135.2206	0.935923665386429\\
57290.9024	0.935602769904001\\
57446.5842	0.935186333271222\\
57602.266	0.935058545885469\\
57757.9478	0.935337641592052\\
57913.6296	0.935926351204201\\
58069.3114	0.936778804248546\\
58224.9932	0.937441709105484\\
58380.675	0.937526553954686\\
58536.3568	0.937075445421875\\
58692.0386	0.936324132267189\\
58847.7204	0.935574263403132\\
59003.4022	0.935005897459965\\
59159.084	0.934896251747087\\
59314.7658	0.935300678021405\\
59470.4476	0.935921373386905\\
59626.1294	0.936587434805876\\
59781.8112	0.937247296942006\\
59937.493	0.93780155669113\\
60093.1748	0.938006175088265\\
60248.8566	0.937904723345245\\
60404.5384	0.937770418431724\\
60560.2202	0.937877371886874\\
60715.902	0.938020022673068\\
60871.5838	0.938170374885511\\
61027.2656	0.938401211706317\\
61182.9474	0.938402944160029\\
61338.6292	0.938236741006138\\
61494.311	0.938184060952345\\
61649.9928	0.938328837893053\\
61805.6746	0.938530440077401\\
61961.3564	0.938712256587612\\
62117.0382	0.938766682768728\\
62272.72	0.938558902683232\\
62428.4018	0.93810254762576\\
62584.0836	0.937884397965755\\
62739.7654	0.937999962867949\\
62895.4472	0.938188419258856\\
63051.129	0.938467467709613\\
63206.8108	0.938713024774701\\
63362.4926	0.938337378985993\\
63518.1744	0.937751560246384\\
63673.8562	0.937632312715716\\
63829.538	0.937950931055099\\
63985.2198	0.938544708575857\\
64140.9016	0.939301319326022\\
64296.5834	0.939868809023169\\
64452.2652	0.940034168416524\\
64607.947	0.939948632257856\\
64763.6288	0.939761248949521\\
64919.3106	0.939671404675074\\
65074.9924	0.939632774360865\\
65230.6742	0.939772346088375\\
65386.356	0.94002532511339\\
65542.0378	0.940074791168076\\
65697.7196	0.939826818904772\\
65853.4014	0.939723664559925\\
66009.0832	0.939660569589307\\
66164.765	0.939696714181183\\
66320.4468	0.940037096254895\\
66476.1286	0.940529205933458\\
66631.8104	0.940631885050399\\
66787.4922	0.940430342926738\\
66943.174	0.940166205478145\\
67098.8558	0.940005405184785\\
67254.5376	0.939969109553694\\
67410.2194	0.940100398119273\\
67565.9012	0.940187086929643\\
67721.583	0.940254458842677\\
67877.2648	0.940319846854564\\
68032.9466	0.94038592739559\\
68188.6284	0.9405762419592\\
68344.3102	0.941057064204089\\
68499.992	0.941358225544593\\
68655.6738	0.941266279272018\\
68811.3556	0.94120801200485\\
68967.0374	0.941286771040347\\
69122.7192	0.941336243331597\\
69278.401	0.941573159342477\\
69434.0828	0.941848322436161\\
69589.7646	0.941579472704072\\
69745.4464	0.941034618218682\\
69901.1282	0.940668888960633\\
70056.81	0.940482549093196\\
70212.4918	0.94056565133008\\
70368.1736	0.941140351463788\\
70523.8554	0.941763954116938\\
70679.5372	0.942093458463526\\
70835.219	0.942194189368704\\
70990.9008	0.942081254054225\\
71146.5826	0.941751440581111\\
71302.2644	0.941717910317892\\
71457.9462	0.942010126186086\\
71613.628	0.942433022106472\\
71769.3098	0.942962314164922\\
71924.9916	0.943305258111467\\
72080.6734	0.943094043305558\\
72236.3552	0.942747514042475\\
72392.037	0.942507435835047\\
72547.7188	0.94238654119983\\
72703.4006	0.942609993419669\\
72859.0824	0.943076701130017\\
73014.7642	0.943516808553401\\
73170.446	0.943860284086439\\
73326.1278	0.944010860849783\\
73481.8096	0.943885474758894\\
73637.4914	0.943744485019194\\
73793.1732	0.943638653146325\\
73948.855	0.94339002748862\\
74104.5368	0.943160114045966\\
74260.2186	0.943194270695762\\
74415.9004	0.943333537009962\\
74571.5822	0.943561589771579\\
74727.264	0.943750668310482\\
74882.9458	0.94375109752629\\
75038.6276	0.94370319227653\\
75194.3094	0.943701600882766\\
75349.9912	0.943707978513985\\
75505.673	0.943880416564012\\
75661.3548	0.944055208177268\\
75817.0366	0.943924837625009\\
75972.7184	0.943885739782403\\
76128.4002	0.944097952265974\\
76284.082	0.944289335126513\\
76439.7638	0.944301295170485\\
76595.4456	0.944336462561091\\
76751.1274	0.944213300652972\\
76906.8092	0.94399939403726\\
77062.491	0.943941387092682\\
77218.1728	0.943973435460212\\
77373.8546	0.943631963072824\\
77529.5364	0.943089283055975\\
77685.2182	0.942818964836896\\
77840.9	0.942794650657189\\
77996.5818	0.942923246104549\\
78152.2636	0.943460733566947\\
78307.9454	0.944160705100318\\
78463.6272	0.944671062689438\\
78619.309	0.945100564496995\\
78774.9908	0.945489243957521\\
78930.6726	0.945704025666939\\
79086.3544	0.945755962551901\\
79242.0362	0.945633323980594\\
79397.718	0.945537885865343\\
79553.3998	0.945613113154537\\
79709.0816	0.945761652932517\\
79864.7634	0.945923294919093\\
80020.4452	0.94600536943877\\
80176.127	0.945860232380857\\
80331.8088	0.945521414982866\\
80487.4906	0.945220308827375\\
80643.1724	0.945119318539954\\
80798.8542	0.945150865293459\\
80954.536	0.945237889155516\\
81110.2178	0.945270996943438\\
81265.8996	0.945456671694717\\
81421.5814	0.945701450472706\\
81577.2632	0.945885503211301\\
81732.945	0.946076609451742\\
81888.6268	0.946394207898692\\
82044.3086	0.946523850531506\\
82199.9904	0.946518683250111\\
82355.6722	0.94649038070976\\
82511.354	0.94642233139372\\
82667.0358	0.946337172548159\\
82822.7176	0.9462572198861\\
82978.3994	0.946179641468312\\
83134.0812	0.946272568728982\\
83289.763	0.946446490905876\\
83445.4448	0.946519759498869\\
83601.1266	0.946636437804349\\
83756.8084	0.946991409150285\\
83912.4902	0.947336397337391\\
84068.172	0.947562635098427\\
84223.8538	0.947708554880451\\
84379.5356	0.947752417331084\\
84535.2174	0.947742406954913\\
84690.8992	0.947653458067237\\
84846.581	0.947482210169589\\
85002.2628	0.947399718558506\\
85157.9446	0.947313625101594\\
85313.6264	0.947260484603551\\
85469.3082	0.947431746113481\\
85624.99	0.947696266505801\\
85780.6718	0.947773914272972\\
85936.3536	0.947709642263553\\
86092.0354	0.9474565979695\\
86247.7172	0.947171320889409\\
86403.399	0.947029433539644\\
86559.0808	0.9470944532938\\
86714.7626	0.947314348047483\\
86870.4444	0.947583381877586\\
87026.1262	0.947713410496241\\
87181.808	0.947656904813353\\
87337.4898	0.947584908976133\\
87493.1716	0.947684109144191\\
87648.8534	0.947860844353516\\
87804.5352	0.947931652726848\\
87960.217	0.948122362987138\\
88115.8988	0.948403147540355\\
88271.5806	0.948552408714763\\
88427.2624	0.948621028098736\\
88582.9442	0.948803250209749\\
88738.626	0.949024420406346\\
88894.3078	0.949155341636829\\
89049.9896	0.949114630887535\\
89205.6714	0.949012710619938\\
89361.3532	0.949062767757126\\
89517.035	0.949074841363312\\
89672.7168	0.949025693813595\\
89828.3986	0.949061546387798\\
89984.0804	0.949061192054677\\
90139.7622	0.948816474339804\\
90295.444	0.948522650464524\\
90451.1258	0.948468427964538\\
90606.8076	0.948627280984817\\
90762.4894	0.948624086962238\\
90918.1712	0.948481108676903\\
91073.853	0.948459230965941\\
91229.5348	0.948372452433206\\
91385.2166	0.948272773768966\\
91540.8984	0.948433827217803\\
91696.5802	0.948605122595741\\
91852.262	0.948570082858802\\
92007.9438	0.94846327944207\\
92163.6256	0.948393965952114\\
92319.3074	0.948473483811268\\
92474.9892	0.948722881088698\\
92630.671	0.949025377414821\\
92786.3528	0.949355882663005\\
92942.0346	0.949701272049478\\
93097.7164	0.949956044642728\\
93253.3982	0.950084383838325\\
93409.08	0.950100254494277\\
93564.7618	0.949980475774733\\
93720.4436	0.949711616516923\\
93876.1254	0.949569242184457\\
94031.8072	0.94959012063504\\
94187.489	0.94963579150665\\
94343.1708	0.949807341278769\\
94498.8526	0.950017869001231\\
94654.5344	0.949953157156379\\
94810.2162	0.949762407744739\\
94965.898	0.949745839638442\\
95121.5798	0.94980227873254\\
95277.2616	0.949919978695649\\
95432.9434	0.950189178250176\\
95588.6252	0.950448907660787\\
95744.307	0.950601318364739\\
95899.9888	0.950781424487725\\
96055.6706	0.950972020221086\\
96211.3524	0.951128273092277\\
96367.0342	0.951302537952885\\
96522.716	0.951474774057679\\
96678.3978	0.951516636842904\\
96834.0796	0.95156017256429\\
96989.7614	0.951743873778966\\
97145.4432	0.95193832622601\\
97301.125	0.952022041981207\\
97456.8068	0.952060925097836\\
97612.4886	0.951920926192665\\
97768.1704	0.951649617158401\\
97923.8522	0.951484051348008\\
98079.534	0.951469810633457\\
98235.2158	0.951569901507243\\
98390.8976	0.951771650728687\\
98546.5794	0.951881325716804\\
98702.2612	0.95186542907631\\
98857.943	0.951861717115506\\
99013.6248	0.951867263937699\\
99169.3066	0.951964487044604\\
99324.9884	0.952081853578214\\
99480.6702	0.951986434903858\\
99636.352	0.951822944692412\\
99792.0338	0.951846960743838\\
99947.7156	0.951903121823914\\
100103.3974	0.9519831513993\\
100259.0792	0.952226188806343\\
100414.761	0.952235985482675\\
100570.4428	0.952001151818066\\
100726.1246	0.951821366007984\\
100881.8064	0.951751879775684\\
101037.4882	0.951845442136928\\
101193.17	0.952109344439426\\
101348.8518	0.95231941783462\\
101504.5336	0.9525200670714\\
101660.2154	0.952679375351632\\
101815.8972	0.952671264802511\\
101971.579	0.952661730145256\\
102127.2608	0.952758566603569\\
102282.9426	0.952854360658555\\
102438.6244	0.952921748227324\\
102594.3062	0.952995797317679\\
102749.988	0.952928648791676\\
102905.6698	0.952692988870302\\
103061.3516	0.952514953122398\\
103217.0334	0.952419548666329\\
103372.7152	0.952307474762242\\
103528.397	0.952353198067506\\
103684.0788	0.952533838584179\\
103839.7606	0.952541707884322\\
103995.4424	0.952410917371193\\
104151.1242	0.952304542542597\\
104306.806	0.952208275473516\\
104462.4878	0.952139745112072\\
104618.1696	0.952315053485206\\
104773.8514	0.952792470347632\\
104929.5332	0.953279057662698\\
105085.215	0.953684952061495\\
105240.8968	0.953981140530688\\
105396.5786	0.954099595058618\\
105552.2604	0.954045794195641\\
105707.9422	0.953944646148436\\
105863.624	0.953986323853566\\
106019.3058	0.954181522949966\\
106174.9876	0.954383712371646\\
106330.6694	0.954527915259885\\
106486.3512	0.954641554382329\\
106642.033	0.954626951018999\\
106797.7148	0.954603065960296\\
106953.3966	0.954707204024846\\
107109.0784	0.954857964187373\\
107264.7602	0.954937202634529\\
107420.442	0.954906824130522\\
107576.1238	0.954631945201192\\
107731.8056	0.954215469922707\\
107887.4874	0.953876593841373\\
108043.1692	0.953648897277242\\
108198.851	0.95358246076844\\
108354.5328	0.953865897423281\\
108510.2146	0.954232929302835\\
108665.8964	0.954398243458663\\
108821.5782	0.954428640051281\\
108977.26	0.954431292232543\\
109132.9418	0.954350820909218\\
109288.6236	0.954398107906709\\
109444.3054	0.9546260424208\\
109599.9872	0.954793434016734\\
109755.669	0.954898114977316\\
109911.3508	0.955042782071884\\
110067.0326	0.955125183318767\\
110222.7144	0.95518076759759\\
110378.3962	0.955293477418842\\
110534.078	0.955226635897909\\
110689.7598	0.954952995373875\\
110845.4416	0.95483161416466\\
111001.1234	0.954971516881696\\
111156.8052	0.955152107641023\\
111312.487	0.955387943131686\\
111468.1688	0.955702460913653\\
111623.8506	0.955828479370904\\
111779.5324	0.955832822039705\\
111935.2142	0.955983677138634\\
112090.896	0.956167474943334\\
112246.5778	0.95628771016508\\
112402.2596	0.956378884483745\\
112557.9414	0.956280607177048\\
112713.6232	0.955947104503173\\
112869.305	0.955671356644349\\
113024.9868	0.955587773911353\\
113180.6686	0.955562362587242\\
113336.3504	0.955648006161529\\
113492.0322	0.955786643112041\\
113647.714	0.955654368310166\\
113803.3958	0.955437927531291\\
113959.0776	0.955380991829853\\
114114.7594	0.955388928409547\\
114270.4412	0.955492199808156\\
114426.123	0.955839293001402\\
114581.8048	0.956139684985672\\
114737.4866	0.956293549477083\\
114893.1684	0.956528736035072\\
115048.8502	0.956738738902476\\
115204.532	0.956670309799128\\
115360.2138	0.95639781095003\\
115515.8956	0.95615875039745\\
115671.5774	0.955738721243118\\
115827.2592	0.95520288461648\\
115982.941	0.955036920003795\\
116138.6228	0.955167093806832\\
116294.3046	0.955346436889877\\
116449.9864	0.955614237192461\\
116605.6682	0.955898409662899\\
116761.35	0.955961634044906\\
116917.0318	0.955950091401372\\
117072.7136	0.955973142521479\\
117228.3954	0.956055756059234\\
117384.0772	0.956184326077184\\
117539.759	0.95621180980683\\
117695.4408	0.956100604497738\\
117851.1226	0.955922701360444\\
118006.8044	0.955794366003673\\
118162.4862	0.955777139743333\\
118318.168	0.955844891107542\\
118473.8498	0.95591128971896\\
118629.5316	0.955912199291263\\
118785.2134	0.955782430443582\\
118940.8952	0.955705246099783\\
119096.577	0.955827755921633\\
119252.2588	0.956075633254754\\
119407.9406	0.956241481764294\\
119563.6224	0.956222268780699\\
119719.3042	0.956069929148304\\
119874.986	0.955874935640892\\
120030.6678	0.955845422826554\\
120186.3496	0.956144838114066\\
120342.0314	0.956600792887113\\
120497.7132	0.956875512632871\\
120653.395	0.957053254659768\\
120809.0768	0.957157414872766\\
120964.7586	0.957246217944621\\
121120.4404	0.957345014463541\\
121276.1222	0.95733317774431\\
121431.804	0.957317224946079\\
121587.4858	0.957373901913389\\
121743.1676	0.957288626776865\\
121898.8494	0.95713618689813\\
122054.5312	0.957148298984877\\
122210.213	0.957198552053599\\
122365.8948	0.957244079043654\\
122521.5766	0.957465898336219\\
122677.2584	0.957816697874125\\
122832.9402	0.958149226787404\\
122988.622	0.958291313512172\\
123144.3038	0.958251835329889\\
123299.9856	0.958173861226286\\
123455.6674	0.957984292924715\\
123611.3492	0.957605151782313\\
123767.031	0.957275170347474\\
123922.7128	0.957220001025443\\
124078.3946	0.957564448390573\\
124234.0764	0.957911224940322\\
124389.7582	0.958302350949906\\
124545.44	0.958750047668227\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> Figures/LatencyPlot_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=8in,
height=6in,
at={(0.78in,0.556in)},
scale only axis,
xmin=0,
xmax=2650,
ytick={0,0.1,...,1},
xtick={0,500,...,2500},
ticklabel style={font=\huge},
xlabel style={font=\color{white!15!black}},
xlabel={\huge{$\text{Time, s}$}},
ymin=0,
ymax=0.95,
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$\text{Training accuracy} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\LARGE}
]
\addplot [color=mycolor1, line width=3.0pt, mark repeat={5}, mark size=5.5pt, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
37.1055	0.120531698162768\\
74.211	0.161480064543514\\
111.3165	0.198519047012809\\
148.422	0.23714798692537\\
185.5275	0.275643791708322\\
222.633	0.312596676548896\\
259.7385	0.348281720940518\\
296.844	0.389479470698078\\
333.9495	0.423903985665635\\
371.055	0.460041054264124\\
408.1605	0.489332337086988\\
445.266	0.517420336960215\\
482.3715	0.545767975828443\\
519.477	0.569042890926255\\
556.5825	0.587968375355398\\
593.688	0.610275834206799\\
630.7935	0.62371536122023\\
667.899	0.638881193878244\\
705.0045	0.649778192714262\\
742.11	0.662313853862871\\
779.2155	0.670713456927427\\
816.321	0.679679947587934\\
853.4265	0.689427679406457\\
890.532	0.695734267874741\\
927.6375	0.703210710463757\\
964.743	0.71096355657947\\
1001.8485	0.717899827939861\\
1038.954	0.72479829889746\\
1076.0595	0.728789057307787\\
1113.165	0.733313641408312\\
1150.2705	0.740122847082344\\
1187.376	0.744232451241866\\
1224.4815	0.748348373350752\\
1261.587	0.756812153749975\\
1298.6925	0.757213649481797\\
1335.798	0.762388575988176\\
1372.9035	0.765421519633371\\
1410.009	0.768200547238576\\
1447.1145	0.771201309534871\\
1484.22	0.774284472092392\\
1521.3255	0.776467270547649\\
1558.431	0.779883854034227\\
1595.5365	0.780731302064075\\
1632.642	0.78293032091257\\
1669.7475	0.785525556813593\\
1706.853	0.787514019056716\\
1743.9585	0.790061804897908\\
1781.064	0.791114157771387\\
1818.1695	0.792992018928235\\
1855.275	0.795383421314211\\
1892.3805	0.796623974681056\\
1929.486	0.798600875144735\\
1966.5915	0.801290703930107\\
2003.697	0.801579865614762\\
2040.8025	0.806105847184115\\
2077.908	0.806283660860616\\
2115.0135	0.81058886609441\\
2152.119	0.81054954885915\\
2189.2245	0.811480910303342\\
2226.33	0.813957939423217\\
2263.4355	0.815282666698939\\
2300.541	0.818143256964842\\
2337.6465	0.817629699366908\\
2374.752	0.819983469359097\\
2411.8575	0.821761270049783\\
2448.963	0.82368274312167\\
2486.0685	0.825396164837238\\
2523.174	0.825464063079901\\
2560.2795	0.825980741440238\\
2597.385	0.82621776684544\\
2634.4905	0.831241009493041\\
};
\addlegendentry{Proposed HFL (E=2,G=1E)}

\addplot [color=mycolor1, line width=3.0pt,  dashed,    dash pattern=on 8pt off 4pt, mark repeat={1}, mark size=5.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
155.6818	0.302496396249927\\
311.3636	0.389003140275254\\
467.0454	0.472233626537168\\
622.7272	0.553990505357173\\
778.409	0.634608893875454\\
934.0908	0.680462534261963\\
1089.7726	0.708082788993282\\
1245.4544	0.730376274939504\\
1401.1362	0.749275008995096\\
1556.818	0.762409444918071\\
1712.4998	0.775660905463947\\
1868.1816	0.791776713861199\\
2023.8634	0.801247370706903\\
2179.5452	0.805658532090122\\
2335.227	0.812901928408365\\
2490.9088	0.819627269246465\\
2646.5906	0.822848362168287\\
};
\addlegendentry{Proposed HFL (E=2,G=5E)}

\addplot [color=mycolor2, line width=3.0pt, mark repeat={5}, mark size=5.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
37.1055  	0.108041665077209\\
74.211  	0.116925000190735\\
111.3165	0.129569999694824\\
148.422	    0.143288332939148\\
185.5275	0.160958333015442\\
222.633 	0.174240000724792\\
259.7385	0.190068335533142\\
296.844 	0.207006665229797\\
333.9495	0.228065000534058\\
371.055 	0.245251665115356\\
408.1605	0.264533336639404\\
445.266 	0.277216665267944\\
482.3715	0.294101663589478\\
519.477	    0.311083333969116\\
556.5825	0.329768335342407\\
593.688  	0.345718330383301\\
630.7935	0.361918327331543\\
667.899  	0.377681667327881\\
705.0045	0.392566665649414\\
742.11   	0.408868335723877\\
779.2155	0.42370666885376\\
816.321   	0.433398334503174\\
853.4265	0.443628337860107\\
890.532	    0.452661666870117\\
927.6375	0.461655006408691\\
964.743	    0.471301662445068\\
1001.8485	0.485923336029053\\
1038.954	0.493733329772949\\
1076.0595	0.502411659240723\\
1113.165	0.510936668395996\\
1150.2705	0.517481666564941\\
1187.376	0.524318332672119\\
1224.4815	0.533985004425049\\
1261.587	0.541613334655762\\
1298.6925	0.547471668243408\\
1335.798	0.554461666107178\\
1372.9035	0.564306659698486\\
1410.009	0.573013332366943\\
1447.1145	0.578096660614014\\
1484.22	    0.587090000152588\\
1521.3255	0.590369998931885\\
1558.431	0.595848327636719\\
1595.5365	0.601850002288818\\
1632.642	0.605086666107178\\
1669.7475	0.607895004272461\\
1706.853	0.611691661834717\\
1743.9585	0.613263336181641\\
1781.064	0.614653331756592\\
1818.1695	0.621691669464111\\
1855.275	0.622905006408691\\
1892.3805	0.627678329467773\\
1929.486	0.628486667633057\\
1966.5915	0.632913341522217\\
2003.697	0.63783667755127\\
2040.8025	0.640526664733887\\
2077.908	0.645645000457764\\
2115.0135	0.650625\\
2152.119	0.653193328857422\\
2189.2245	0.659313346862793\\
2226.33	    0.663554996490479\\
2263.4355	0.667851654052734\\
2300.541	0.673261680603027\\
2337.6465	0.674058338165283\\
2374.752	0.676700004577637\\
2411.8575	0.68020499420166\\
2448.963	0.680439994812012\\
2486.0685	0.682288345336914\\
2523.174	0.68440832901001\\
2560.2795	0.68671501159668\\
2597.385	0.688653327941895\\
2634.4905	0.690318332672119\\
};
\addlegendentry{Conventional HFL}

\addplot [color=mycolor3, line width=3.0pt, mark repeat={10}, mark size=6.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
13.2302	0.113486665725708\\
26.4604	0.120790000915527\\
39.6906	0.130773332595825\\
52.9208	0.14070333480835\\
66.151	0.149903335571289\\
79.3812	0.159889999389648\\
92.6114	0.170526668548584\\
105.8416	0.180706666946411\\
119.0718	0.186940004348755\\
132.302	0.192269998550415\\
145.5322	0.200469999313354\\
158.7624	0.205543333053589\\
171.9926	0.216630002975464\\
185.2228	0.224276662826538\\
198.453	0.226046667098999\\
211.6832	0.230893333435059\\
224.9134	0.241433332443237\\
238.1436	0.242666667938232\\
251.3738	0.244023332595825\\
264.604	0.251199995040894\\
277.8342	0.256169996261597\\
291.0644	0.259563331604004\\
304.2946	0.265020000457764\\
317.5248	0.267183332443237\\
330.755	0.275296667098999\\
343.9852	0.279066665649414\\
357.2154	0.280773334503174\\
370.4456	0.287343338012695\\
383.6758	0.289933334350586\\
396.906	0.291226665496826\\
410.1362	0.296406673431396\\
423.3664	0.299186668395996\\
436.5966	0.304336666107178\\
449.8268	0.30321667098999\\
463.057	0.30524333190918\\
476.2872	0.305766666412354\\
489.5174	0.309500007629395\\
502.7476	0.308580001831055\\
515.9778	0.307926658630371\\
529.208	0.310200000762939\\
542.4382	0.313810001373291\\
555.6684	0.314726665496826\\
568.8986	0.316860000610352\\
582.1288	0.319473327636719\\
595.359	0.321966663360596\\
608.5892	0.327400005340576\\
621.8194	0.328450000762939\\
635.0496	0.333299995422363\\
648.2798	0.33570333480835\\
661.51	0.337570007324219\\
674.7402	0.341389999389648\\
687.9704	0.344060001373291\\
701.2006	0.349896667480469\\
714.4308	0.354743335723877\\
727.661	0.356679996490478\\
740.8912	0.356336669921875\\
754.1214	0.358526668548584\\
767.3516	0.363019996643066\\
780.5818	0.362439998626709\\
793.812	0.362393333435059\\
807.0422	0.36600666809082\\
820.2724	0.368273334503174\\
833.5026	0.372233333587646\\
846.7328	0.376366676330566\\
859.963	0.379923336029053\\
873.1932	0.380639995574951\\
886.4234	0.38249666595459\\
899.6536	0.38270333480835\\
912.8838	0.389620006561279\\
926.114	0.389453338623047\\
939.3442	0.393603332519531\\
952.5744	0.393833343505859\\
965.8046	0.39349666595459\\
979.0348	0.397059997558594\\
992.265	0.397046669006348\\
1005.4952	0.396310005187988\\
1018.7254	0.399233329772949\\
1031.9556	0.401839996337891\\
1045.1858	0.40074666595459\\
1058.416	0.402766670227051\\
1071.6462	0.406199996948242\\
1084.8764	0.409809997558594\\
1098.1066	0.410886665344238\\
1111.3368	0.415940002441406\\
1124.567	0.41899666595459\\
1137.7972	0.422040000915527\\
1151.0274	0.426860008239746\\
1164.2576	0.427636672973633\\
1177.4878	0.429523338317871\\
1190.718	0.432023345947266\\
1203.9482	0.435336669921875\\
1217.1784	0.435573333740234\\
1230.4086	0.435136672973633\\
1243.6388	0.436960006713867\\
1256.869	0.43874666595459\\
1270.0992	0.441226661682129\\
1283.3294	0.443650001525879\\
1296.5596	0.445709999084473\\
1309.7898	0.445593330383301\\
1323.02	0.44766333770752\\
1336.2502	0.448150009155273\\
1349.4804	0.449383323669434\\
1362.7106	0.450573333740234\\
1375.9408	0.452660003662109\\
1389.171	0.452399993896484\\
1402.4012	0.452793327331543\\
1415.6314	0.453353332519531\\
1428.8616	0.457243339538574\\
1442.0918	0.458306671142578\\
1455.322	0.461190002441406\\
1468.5522	0.463323341369629\\
1481.7824	0.464676666259766\\
1495.0126	0.465706665039063\\
1508.2428	0.467603332519531\\
1521.473	0.468603332519531\\
1534.7032	0.470543334960937\\
1547.9334	0.472956672668457\\
1561.1636	0.473296661376953\\
1574.3938	0.47243334197998\\
1587.624	0.471133331298828\\
1600.8542	0.474393333435059\\
1614.0844	0.472903327941895\\
1627.3146	0.474706672668457\\
1640.5448	0.475296661376953\\
1653.775	0.480610000610352\\
1667.0052	0.483470008850098\\
1680.2354	0.484913330078125\\
1693.4656	0.488156669616699\\
1706.6958	0.486936668395996\\
1719.926	0.48868334197998\\
1733.1562	0.493976669311523\\
1746.3864	0.496983345031738\\
1759.6166	0.495446670532227\\
1772.8468	0.496923324584961\\
1786.077	0.496660003662109\\
1799.3072	0.497293327331543\\
1812.5374	0.503139999389648\\
1825.7676	0.504353332519531\\
1838.9978	0.505096672058105\\
1852.228	0.508119995117188\\
1865.4582	0.510339996337891\\
1878.6884	0.510650001525879\\
1891.9186	0.511760009765625\\
1905.1488	0.514213333129883\\
1918.379	0.518953338623047\\
1931.6092	0.521456672668457\\
1944.8394	0.525959991455078\\
1958.0696	0.527163330078125\\
1971.2998	0.525943328857422\\
1984.53	0.527546669006348\\
1997.7602	0.531353324890137\\
2010.9904	0.531686668395996\\
2024.2206	0.530819999694824\\
2037.4508	0.532303337097168\\
2050.681	0.53118334197998\\
2063.9112	0.531790008544922\\
2077.1414	0.531843322753906\\
2090.3716	0.534476669311523\\
2103.6018	0.536690002441406\\
2116.832	0.537286674499512\\
2130.0622	0.538349998474121\\
2143.2924	0.540283332824707\\
2156.5226	0.54006999206543\\
2169.7528	0.538223335266113\\
2182.983	0.537790008544922\\
2196.2132	0.541646682739258\\
2209.4434	0.544326667785645\\
2222.6736	0.545196662902832\\
2235.9038	0.547146675109863\\
2249.134	0.547173332214355\\
2262.3642	0.550503341674805\\
2275.5944	0.549519996643066\\
2288.8246	0.549360000610352\\
2302.0548	0.550406669616699\\
2315.285	0.54983666229248\\
2328.5152	0.551600006103516\\
2341.7454	0.55341667175293\\
2354.9756	0.555996658325195\\
2368.2058	0.558013328552246\\
2381.436	0.556293342590332\\
2394.6662	0.55499333190918\\
2407.8964	0.556683334350586\\
2421.1266	0.55866333770752\\
2434.3568	0.561733329772949\\
2447.587	0.563293334960937\\
2460.8172	0.563626655578613\\
2474.0474	0.563889999389648\\
2487.2776	0.566266670227051\\
2500.5078	0.568213333129883\\
2513.738	0.571053321838379\\
2526.9682	0.572353332519531\\
2540.1984	0.572156661987305\\
2553.4286	0.57076000213623\\
2566.6588	0.570676666259766\\
2579.889	0.57057666015625\\
2593.1192	0.572706657409668\\
2606.3494	0.574116668701172\\
2619.5796	0.576146667480469\\
2632.8098	0.577933334350586\\
2646.04	0.579970008850098\\
};
\addlegendentry{Unbiased FL}

\addplot [color=mycolor4, line width=3.0pt, mark repeat={10}, mark size=5.0pt, mark=triangle*, mark options={rotate=180,solid, mycolor4}]
  table[row sep=crcr]{%
13.2302	0.110293334960938\\
26.4604	0.113056665420532\\
39.6906	0.117313333511353\\
52.9208	0.122029998779297\\
66.151	0.127156667709351\\
79.3812	0.132260000228882\\
92.6114	0.138093332290649\\
105.8416	0.144509996414185\\
119.0718	0.149123334884644\\
132.302	0.153586666107178\\
145.5322	0.159496669769287\\
158.7624	0.16410000038147\\
171.9926	0.170676670074463\\
185.2228	0.175636667251587\\
198.453	0.178770002365112\\
211.6832	0.183593328475952\\
224.9134	0.18978666305542\\
238.1436	0.191713333129883\\
251.3738	0.194133331298828\\
264.604	0.199230001449585\\
277.8342	0.20364666557312\\
291.0644	0.207680000305176\\
304.2946	0.212019998550415\\
317.5248	0.213683332443237\\
330.755	0.218199998855591\\
343.9852	0.221326669692993\\
357.2154	0.223556665420532\\
370.4456	0.227\\
383.6758	0.229663333892822\\
396.906	0.23229333114624\\
410.1362	0.23614333152771\\
423.3664	0.238706665039062\\
436.5966	0.242760000228882\\
449.8268	0.243760000228882\\
463.057	0.245400001525879\\
476.2872	0.245656665802002\\
489.5174	0.247056663513184\\
502.7476	0.248330003738403\\
515.9778	0.249213333129883\\
529.208	0.250816665649414\\
542.4382	0.253326663970947\\
555.6684	0.253720003128052\\
568.8986	0.254589996337891\\
582.1288	0.256669992446899\\
595.359	0.258490001678467\\
608.5892	0.262049997329712\\
621.8194	0.262763332366943\\
635.0496	0.266393333435059\\
648.2798	0.267719999313354\\
661.51	0.268086666107178\\
674.7402	0.271880002975464\\
687.9704	0.272560005187988\\
701.2006	0.274909999847412\\
714.4308	0.278113334655762\\
727.661	0.280056663513184\\
740.8912	0.280183330535889\\
754.1214	0.281809997558594\\
767.3516	0.284049999237061\\
780.5818	0.284346664428711\\
793.812	0.284943328857422\\
807.0422	0.286450004577637\\
820.2724	0.287283332824707\\
833.5026	0.289313339233398\\
846.7328	0.292386665344238\\
859.963	0.294716659545898\\
873.1932	0.294779998779297\\
886.4234	0.295923332214355\\
899.6536	0.296356666564941\\
912.8838	0.299626667022705\\
926.114	0.299483333587647\\
939.3442	0.301759998321533\\
952.5744	0.301803329467773\\
965.8046	0.301873329162598\\
979.0348	0.30349333190918\\
992.265	0.304276664733887\\
1005.4952	0.304166660308838\\
1018.7254	0.305613334655762\\
1031.9556	0.307869995117187\\
1045.1858	0.308396671295166\\
1058.416	0.308740001678467\\
1071.6462	0.310850002288818\\
1084.8764	0.313086669921875\\
1098.1066	0.313416664123535\\
1111.3368	0.315936672210693\\
1124.567	0.318419998168945\\
1137.7972	0.319603328704834\\
1151.0274	0.322950000762939\\
1164.2576	0.322506675720215\\
1177.4878	0.323293334960938\\
1190.718	0.325639995574951\\
1203.9482	0.327393329620361\\
1217.1784	0.327213333129883\\
1230.4086	0.326616664886475\\
1243.6388	0.328806663513184\\
1256.869	0.33145333480835\\
1270.0992	0.333183338165283\\
1283.3294	0.335919994354248\\
1296.5596	0.337266666412354\\
1309.7898	0.337243328094482\\
1323.02	0.338823329925537\\
1336.2502	0.339676662445068\\
1349.4804	0.339056663513184\\
1362.7106	0.340813335418701\\
1375.9408	0.343873336791992\\
1389.171	0.344093338012695\\
1402.4012	0.34528332901001\\
1415.6314	0.347143333435059\\
1428.8616	0.349063335418701\\
1442.0918	0.350193325042725\\
1455.322	0.352313331604004\\
1468.5522	0.354323333740234\\
1481.7824	0.355503326416016\\
1495.0126	0.356276676177979\\
1508.2428	0.358149997711182\\
1521.473	0.360066669464111\\
1534.7032	0.360096672058105\\
1547.9334	0.363073329925537\\
1561.1636	0.361579998016357\\
1574.3938	0.362786670684814\\
1587.624	0.363516666412354\\
1600.8542	0.366420001983643\\
1614.0844	0.365606666564941\\
1627.3146	0.367393341064453\\
1640.5448	0.368149997711182\\
1653.775	0.368900001525879\\
1667.0052	0.369533336639404\\
1680.2354	0.368889999389648\\
1693.4656	0.370373336791992\\
1706.6958	0.370610008239746\\
1719.926	0.372436660766602\\
1733.1562	0.374970001220703\\
1746.3864	0.377256664276123\\
1759.6166	0.377206672668457\\
1772.8468	0.378603332519531\\
1786.077	0.378706661224365\\
1799.3072	0.379093330383301\\
1812.5374	0.379259994506836\\
1825.7676	0.38175\\
1838.9978	0.382023330688477\\
1852.228	0.383996662139893\\
1865.4582	0.384653331756592\\
1878.6884	0.385996669769287\\
1891.9186	0.386909996032715\\
1905.1488	0.38895666885376\\
1918.379	0.390969997406006\\
1931.6092	0.391753326416016\\
1944.8394	0.394829990386963\\
1958.0696	0.395539993286133\\
1971.2998	0.396270004272461\\
1984.53	0.39698999786377\\
1997.7602	0.398870002746582\\
2010.9904	0.399560001373291\\
2024.2206	0.400163333892822\\
2037.4508	0.401453330993652\\
2050.681	0.401373336791992\\
2063.9112	0.401920001983643\\
2077.1414	0.401613330841064\\
2090.3716	0.40400666809082\\
2103.6018	0.405733333587647\\
2116.832	0.407526676177979\\
2130.0622	0.408560001373291\\
2143.2924	0.410060001373291\\
2156.5226	0.410483337402344\\
2169.7528	0.41025\\
2182.983	0.410409992218018\\
2196.2132	0.414186668395996\\
2209.4434	0.416213333129883\\
2222.6736	0.417486663818359\\
2235.9038	0.418460006713867\\
2249.134	0.418843330383301\\
2262.3642	0.420763320922852\\
2275.5944	0.421653335571289\\
2288.8246	0.421383338928223\\
2302.0548	0.42225333404541\\
2315.285	0.42368000793457\\
2328.5152	0.424089988708496\\
2341.7454	0.42600666809082\\
2354.9756	0.427873336791992\\
2368.2058	0.42933666229248\\
2381.436	0.429566658020019\\
2394.6662	0.429723335266113\\
2407.8964	0.430476676940918\\
2421.1266	0.430713333129883\\
2434.3568	0.432183326721191\\
2447.587	0.432616668701172\\
2460.8172	0.433106666564941\\
2474.0474	0.433669998168945\\
2487.2776	0.434150001525879\\
2500.5078	0.434866668701172\\
2513.738	0.437219993591309\\
2526.9682	0.438480010986328\\
2540.1984	0.439683326721191\\
2553.4286	0.438849998474121\\
2566.6588	0.441050003051758\\
2579.889	0.440686668395996\\
2593.1192	0.442273338317871\\
2606.3494	0.444706665039063\\
2619.5796	0.446496673583984\\
2632.8098	0.448383338928223\\
2646.04	0.449226669311523\\
};
\addlegendentry{Conventional FL}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/Latency_vs_KB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=8in,
height=6in,
at={(0.78in,0.556in)},
scale only axis,
xmin=100,
xmax=1150,
ticklabel style={font=\huge},
xlabel style={font=\color{white!15!black}},
xlabel={\huge{$\text{Data size of the model parameters $Z$, KB}$}},
ymin=100,
ymax=7000,
ytick={0,1000,2000,...,7000},
xtick={0,200,400,...,1150},
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$\text{Latency, s} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\LARGE}
]
\addplot [color=mycolor2, line width=3.0pt, mark repeat={1}, mark size=5.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1129	6625\\
1004	5895\\
% 954	5613\\
879	5130\\
% 816	4769\\
754	4406\\
629	3682\\
504	2959\\
379	2232\\
254	1506\\
129	782\\
};
\addlegendentry{ Conventional HFL}

\addplot [color=mycolor1, line width=3.0pt,  dashed,    dash pattern=on 8pt off 4pt, mark repeat={1}, mark size=5.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1129	3632.4\\
1004	3139.2\\
% 954	2988\\
879	2754\\
% 816	2520\\
754	2360.4\\
629	2032.8\\
504	1586.4\\
379	1214.4\\
254	820.8\\
129	426\\
};
\addlegendentry{ Proposed HFL (E=2,G=5E)}


\addplot [color=mycolor1, line width=3.0pt, mark repeat={1}, mark size=5.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1129	2990\\
1004	2700\\
% 954	2490\\
879	2285\\
% 816	2100\\
754	1942\\
629	1660\\
504	1322\\
379	1012\\
254	684\\
129	355\\
};
\addlegendentry{ Proposed HFL (E=2,G=1E)}


\end{axis}

\begin{axis}[%
width=7.764in,
height=5.819in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/SINRPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=8in,
height=6in,
at={(0.78in,0.556in)},
scale only axis,
xmin=-20,
xmax=10,
ytick={0,0.1,...,1},
xtick={-20,-15,...,10},
ticklabel style={font=\huge},
xlabel style={font=\color{white!15!black}},
xlabel={\huge{$\text{SINR threshold, } \theta$}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$\text{Success probability} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.85,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\LARGE,row sep=0.5em}
]
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
-20	0.730396\\
-18	0.730375\\
-16	0.73027\\
-14	0.72979\\
-12	0.727902\\
-10	0.721727\\
-8	0.705402\\
-6	0.670778\\
-4	0.610672\\
-2	0.522419\\
0	0.410375\\
2	0.284879\\
4	0.159193\\
6	0.0580767\\
8	0.00969978\\
10	0.0004536\\
};
\addlegendentry{$\mathcal{P}^{\text{edge}}_1$}

\addplot [color=mycolor1, line width=2.5pt, only marks, mark size=8.0pt, mark=x, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
-20	0.732529265697056\\
-18	0.732529265697056\\
-16	0.731465058531394\\
-14	0.731110322809507\\
-12	0.727562965590635\\
-10	0.712577496452643\\
-8	0.691317599907991\\
-6	0.655276418183532\\
-4	0.600596925073164\\
-2	0.510356283827377\\
0	0.397717347990201\\
2	0.271191556929541\\
4	0.146236065498625\\
6	0.048855449444617\\
8	0.00212841433132316\\
10	0\\
};
% \addlegendentry{J1 simul}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
-20	0.467356\\
-18	0.467336\\
-16	0.467243\\
-14	0.466861\\
-12	0.465538\\
-10	0.461778\\
-8	0.453137\\
-6	0.436953\\
-4	0.411626\\
-2	0.377417\\
0	0.335911\\
2	0.286558\\
4	0.221268\\
6	0.134082\\
8	0.051153\\
10	0.00944879\\
};
\addlegendentry{$\mathcal{P}^{\text{back}}_1$}

\addplot [color=mycolor2, line width=2.5pt, only marks, mark size=8.0pt, mark=x, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
-20	0.467044444444444\\
-18	0.467044444444444\\
-16	0.466966666666667\\
-14	0.466677777777778\\
-12	0.4654\\
-10	0.4606\\
-8	0.451166666666667\\
-6	0.432344444444444\\
-4	0.404888888888889\\
-2	0.367822222222222\\
0	0.324355555555556\\
2	0.275111111111111\\
4	0.205166666666667\\
6	0.109877777777778\\
8	0.038144444444444\\
10	0.0021\\
};
% \addlegendentry{UB1 simul}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
-20	0.784509\\
-18	0.690011\\
-16	0.5663\\
-14	0.417488\\
-12	0.260549\\
-10	0.125475\\
-8	0.0403404\\
-6	0.00690147\\
-4	0.000440273\\
-2	5.9926e-06\\
0	7.23257e-09\\
2	1.93987e-13\\
4	1.29924e-20\\
6	6.82817e-32\\
8	1.16917e-49\\
10	1.09049e-77\\
};
\addlegendentry{$\mathcal{P}^{\text{direct}}_1$}

\addplot [color=mycolor3, line width=2.5pt, only marks, mark size=8.0pt, mark=x, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
-20	0.78397008\\
-18	0.681178037\\
-16	0.549195176\\
-14	0.395261985\\
-12	0.238509581\\
-10	0.111447339\\
-8	0.036056798\\
-6	0.006127367\\
-4	0.000426523\\
-2	1.0403e-05\\
0	0\\
2	0\\
4	0\\
6	0\\
8	0\\
10	0\\
};
% \addlegendentry{DB1 simul}

\addplot [color=mycolor1, dashed,    dash pattern=on 8pt off 4pt, line width=2pt]
  table[row sep=crcr]{%
-20	0.931816\\
-18	0.931791\\
-16	0.931772\\
-14	0.931675\\
-12	0.931225\\
-10	0.929419\\
-8	0.923311\\
-6	0.906399\\
-4	0.868424\\
-2	0.798872\\
0	0.693526\\
2	0.558099\\
4	0.402565\\
6	0.237456\\
8	0.0933435\\
10	0.0173552\\
};
\addlegendentry{$\mathcal{P}^{\text{edge}}_2$}

\addplot [color=mycolor1, line width=2.5pt, only marks, mark size=8.0pt, mark=x, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
-20	0.932152805411858\\
-18	0.932152805411858\\
-16	0.932152805411858\\
-14	0.932152805411858\\
-12	0.930760047751691\\
-10	0.92658177477119\\
-8	0.915240748109829\\
-6	0.8949980103462\\
-4	0.855483700756068\\
-2	0.784632076004775\\
0	0.677188287306009\\
2	0.540798738559491\\
4	0.387116756028651\\
6	0.221343479108635\\
8	0.08044022284123\\
10	0.00166661161957818\\
};
% \addlegendentry{J2 simul}

\addplot [color=mycolor4,dashed,    dash pattern=on 8pt off 4pt, line width=2pt]
  table[row sep=crcr]{%
-20	0.230939\\
-18	0.230851\\
-16	0.230517\\
-14	0.229452\\
-12	0.226696\\
-10	0.220922\\
-8	0.210972\\
-6	0.196443\\
-4	0.177845\\
-2	0.155828\\
0	0.128672\\
2	0.091343\\
4	0.046488\\
6	0.0133248\\
8	0.00161561\\
10	5.4495e-05\\
};
\addlegendentry{$\mathcal{P}^{\text{back}}_2$}

\addplot [color=mycolor2, line width=2.5pt, only marks, mark size=8.0pt, mark=x, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
-20	0.229955555555556\\
-18	0.229855555555556\\
-16	0.229555555555556\\
-14	0.228455555555556\\
-12	0.225744444444444\\
-10	0.218633333333333\\
-8	0.211353385555556\\
-6	0.195383153333333\\
-4	0.175003822222222\\
-2	0.151416843333333\\
0	0.123352758888889\\
2	0.0835688588888889\\
4	0.042177777777778\\
6	0.011344444444444\\
8	0.000166666666666667\\
10	0\\
};
% \addlegendentry{UB2 simul}

\addplot [color=mycolor3,dashed,    dash pattern=on 8pt off 4pt, line width=2pt]
  table[row sep=crcr]{%
-20	0.70701762\\
-18	0.61142664\\
-16	0.48883683\\
-14	0.34603347\\
-12	0.20273628\\
-10	0.088484664\\
-8	0.024399294\\
-6	0.00328383\\
-4	0.0001439082\\
-2	1.0873653e-06\\
0	5.20893e-10\\
2	3.2656671e-15\\
4	2.2125816e-23\\
6	3.1206522e-36\\
8	1.7490882e-56\\
10	1.8990135e-88\\
};
\addlegendentry{$\mathcal{P}^{\text{direct}}_2$}

\addplot [color=mycolor3, line width=2.5pt, only marks, mark size=8.0pt, mark=x, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
-20	0.70394\\
-18	0.61417\\
-16	0.48064\\
-14	0.33133\\
-12	0.18777\\
-10	0.07945\\
-8	0.02122\\
-6	0.00287\\
-4	0.00017\\
-2	0\\
0	0\\
2	0\\
4	0\\
6	0\\
8	0\\
10	0\\
};
% \addlegendentry{DB2 simul}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/SINRPlot2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=8in,
height=6in,
at={(0.78in,0.556in)},
scale only axis,
xmin=-20,
xmax=10,
ytick={0,0.1,...,1},
xtick={-20,-15,...,10},
ticklabel style={font=\huge},
xlabel style={font=\color{white!15!black}},
xlabel={\huge{$\text{SINR threshold, } \theta$}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$\text{Sucess probability} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.87,0.67)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\LARGE}
]
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
-20	0.730396\\
-18	0.730375\\
-16	0.73027\\
-14	0.72979\\
-12	0.727902\\
-10	0.721727\\
-8	0.705402\\
-6	0.670778\\
-4	0.610672\\
-2	0.522419\\
0	0.410375\\
2	0.284879\\
4	0.159193\\
6	0.0580767\\
8	0.00969978\\
10	0.0004536\\
};
\addlegendentry{$J_1$}

\addplot [color=mycolor1, line width=2.5pt, only marks, mark size=8.0pt, mark=x, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
-20	0.732529265697056\\
-18	0.732529265697056\\
-16	0.731465058531394\\
-14	0.731110322809507\\
-12	0.727562965590635\\
-10	0.712577496452643\\
-8	0.691317599907991\\
-6	0.655276418183532\\
-4	0.600596925073164\\
-2	0.510356283827377\\
0	0.397717347990201\\
2	0.271191556929541\\
4	0.146236065498625\\
6	0.048855449444617\\
8	0.00212841433132316\\
10	0\\
};
% \addlegendentry{J1 simul}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
-20	0.467356\\
-18	0.467336\\
-16	0.467243\\
-14	0.466861\\
-12	0.465538\\
-10	0.461778\\
-8	0.453137\\
-6	0.436953\\
-4	0.411626\\
-2	0.377417\\
0	0.335911\\
2	0.286558\\
4	0.221268\\
6	0.134082\\
8	0.051153\\
10	0.00944879\\
};
\addlegendentry{$\text{UB}_1$}

\addplot [color=mycolor2, line width=2.5pt, only marks, mark size=8.0pt, mark=x, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
-20	0.467044444444444\\
-18	0.467044444444444\\
-16	0.466966666666667\\
-14	0.466677777777778\\
-12	0.4654\\
-10	0.4606\\
-8	0.451166666666667\\
-6	0.432344444444444\\
-4	0.404888888888889\\
-2	0.367822222222222\\
0	0.324355555555556\\
2	0.275111111111111\\
4	0.205166666666667\\
6	0.109877777777778\\
8	0.038144444444444\\
10	0.0021\\
};
% \addlegendentry{UB1 simul}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
-20	0.784509\\
-18	0.690011\\
-16	0.5663\\
-14	0.417488\\
-12	0.260549\\
-10	0.125475\\
-8	0.0403404\\
-6	0.00690147\\
-4	0.000440273\\
-2	5.9926e-06\\
0	7.23257e-09\\
2	1.93987e-13\\
4	1.29924e-20\\
6	6.82817e-32\\
8	1.16917e-49\\
10	1.09049e-77\\
};
\addlegendentry{$\text{DB}_1$}

\addplot [color=mycolor3, line width=2.5pt, only marks, mark size=8.0pt, mark=x, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
-20	0.78397008\\
-18	0.681178037\\
-16	0.549195176\\
-14	0.395261985\\
-12	0.238509581\\
-10	0.111447339\\
-8	0.036056798\\
-6	0.006127367\\
-4	0.000426523\\
-2	1.0403e-05\\
0	0\\
2	0\\
4	0\\
6	0\\
8	0\\
10	0\\
};
% \addlegendentry{DB1 simul}

\addplot [color=mycolor1, dashed,    dash pattern=on 8pt off 4pt, line width=2pt]
  table[row sep=crcr]{%
-20	0.931816\\
-18	0.931791\\
-16	0.931772\\
-14	0.931675\\
-12	0.931225\\
-10	0.929419\\
-8	0.923311\\
-6	0.906399\\
-4	0.868424\\
-2	0.798872\\
0	0.693526\\
2	0.558099\\
4	0.402565\\
6	0.237456\\
8	0.0933435\\
10	0.0173552\\
};
\addlegendentry{$J_2$}

\addplot [color=mycolor1, line width=2.5pt, only marks, mark size=8.0pt, mark=x, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
-20	0.932152805411858\\
-18	0.932152805411858\\
-16	0.932152805411858\\
-14	0.932152805411858\\
-12	0.930760047751691\\
-10	0.92658177477119\\
-8	0.915240748109829\\
-6	0.8949980103462\\
-4	0.855483700756068\\
-2	0.784632076004775\\
0	0.677188287306009\\
2	0.540798738559491\\
4	0.387116756028651\\
6	0.221343479108635\\
8	0.08044022284123\\
10	0.00166661161957818\\
};
% \addlegendentry{J2 simul}

\addplot [color=mycolor4,dashed,    dash pattern=on 8pt off 4pt, line width=2pt]
  table[row sep=crcr]{%
-20	0.230939\\
-18	0.230851\\
-16	0.230517\\
-14	0.229452\\
-12	0.226696\\
-10	0.220922\\
-8	0.210972\\
-6	0.196443\\
-4	0.177845\\
-2	0.155828\\
0	0.128672\\
2	0.091343\\
4	0.046488\\
6	0.0133248\\
8	0.00161561\\
10	5.4495e-05\\
};
\addlegendentry{$\text{UB}_2$}

\addplot [color=mycolor2, line width=2.5pt, only marks, mark size=8.0pt, mark=x, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
-20	0.229955555555556\\
-18	0.229855555555556\\
-16	0.229555555555556\\
-14	0.228455555555556\\
-12	0.225744444444444\\
-10	0.218633333333333\\
-8	0.211353385555556\\
-6	0.195383153333333\\
-4	0.175003822222222\\
-2	0.151416843333333\\
0	0.123352758888889\\
2	0.0835688588888889\\
4	0.042177777777778\\
6	0.011344444444444\\
8	0.000166666666666667\\
10	0\\
};
% \addlegendentry{UB2 simul}

\addplot [color=mycolor3,dashed,    dash pattern=on 8pt off 4pt, line width=2pt]
  table[row sep=crcr]{%
-20	0.70701762\\
-18	0.61142664\\
-16	0.48883683\\
-14	0.34603347\\
-12	0.20273628\\
-10	0.088484664\\
-8	0.024399294\\
-6	0.00328383\\
-4	0.0001439082\\
-2	1.0873653e-06\\
0	5.20893e-10\\
2	3.2656671e-15\\
4	2.2125816e-23\\
6	3.1206522e-36\\
8	1.7490882e-56\\
10	1.8990135e-88\\
};
\addlegendentry{$\text{DB}_2$}

\addplot [color=mycolor3, line width=2.5pt, only marks, mark size=8.0pt, mark=x, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
-20	0.70394\\
-18	0.61417\\
-16	0.48064\\
-14	0.33133\\
-12	0.18777\\
-10	0.07945\\
-8	0.02122\\
-6	0.00287\\
-4	0.00017\\
-2	0\\
0	0\\
2	0\\
4	0\\
6	0\\
8	0\\
10	0\\
};
% \addlegendentry{DB2 simul}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/System_model.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.14902,0.14902,0.14902}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=8in,
height=8in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-505,
xmax=505,
xtick={-500,-300,-100,...,500},
xlabel style={font=\color{white!15!black}},
xlabel={\huge{$\text{x, (m)}$}},
ymin=-505,
ymax=505,
ytick={-500,-300,-100,...,500},
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$\text{y, (m)}$}},
axis background/.style={fill=white},
legend style={at={(0.75,0.01)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black,inner sep=10pt}
]
\addplot[only marks, mark=*, mark options={}, mark size=5pt, color=mycolor1, fill=mycolor1] 
table[row sep=crcr]{%
x	y\\
-175.740030077146	460.376711763411\\
-99.9012409060819	47.340949201691\\
201.770496950756	-366.640347042608\\
-373.087742255233	-154.245790831349\\
52.4457909989394	-94.1499418112316\\
222.051480410533	-4.2847558942973\\
-142.564124041723	200.654204853808\\
364.769221908557	234.743799599321\\
45.0643684581417	-298.701938599161\\
215.252142866635	293.869472037462\\
-45.8937435724939	-294.005261465497\\
344.55305772228	-99.7582364522511\\
229.277166843565	113.387934748891\\
-436.252117532034	150.396015036176\\
213.841984170876	-331.785956591814\\
168.357141752163	218.57106492992\\
42.1843002995864	-438.280873636693\\
93.8697366449182	-463.763375338924\\
-194.737548953768	-382.660701527867\\
312.965873119628	340.500315720564\\
439.067009812249	110.686468457433\\
-258.93918719667	-386.336296245402\\
-2.29664682434483	309.074634924192\\
389.927919892159	-28.4250276954936\\
-315.234809384303	-67.1081446232431\\
229.224741845818	89.3852233204108\\
-39.1584442847613	-117.385602998977\\
-315.273106733846	-324.009097041169\\
245.628841406264	-188.612032542477\\
259.993570561251	420.848504227632\\
-237.599667399054	-197.520957421378\\
-162.162918799562	362.271457304406\\
27.7172615062848	-331.767546726852\\
44.3646658045471	66.4253963439721\\
218.408510734865	-102.963749775095\\
-441.333487850414	6.07176771912633\\
102.956838753507	-178.583866218225\\
40.4106311332884	319.389664763052\\
301.989204258265	239.796864017628\\
-220.107864099161	-423.40293768086\\
-312.883826754024	-169.415474770594\\
235.40255000083	-232.90328426812\\
89.8354502371193	-1.62148713514132\\
-37.8359386171428	235.946491921929\\
-9.85499495023852	-212.847321497173\\
-53.3129495578848	240.409617092306\\
-66.8838250000861	-444.848799707344\\
-359.741394536313	20.2051008661792\\
205.033011225291	-223.865683808523\\
178.074443690974	289.616832951514\\
};\addlegendentry{$\text{\ Device}$}

\addplot[only marks, mark=x, mark options={}, mark size=10pt,line width=3pt, draw=red] table[row sep=crcr]{%
x	y\\
-28.8581	-217.5832\\
-336.623	-184.9167\\
171.3569	171.286\\
-64.9382	48.698\\
65.0524	-406.9488\\
-357.8888	-33.1299\\
30    282\\
123.4508	-162.26\\
302.1332	-87.0128\\
355.5495	-15.383\\
};\addlegendentry{$\text{\ UAV}$}

\addplot[only marks, mark=triangle, mark options={}, mark size=10pt, draw=mycolor4, line width=5pt] table[row sep=crcr]{%
x	y\\
0	0\\
};\addlegendentry{$\text{\ BS}$}


\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	0\\
499.013364214136	31.3952597646567\\
496.057350657239	62.6666167821521\\
491.143625364344	93.6906572928623\\
484.291580564316	124.344943582427\\
475.528258147577	154.508497187474\\
464.888242944126	184.062276342339\\
452.41352623301	212.889645782536\\
438.153340021932	240.876837050858\\
422.163962751008	267.913397489498\\
404.508497187474	293.892626146237\\
385.256621387895	318.711994874345\\
364.484313710706	342.273552964344\\
342.273552964344	364.484313710706\\
318.711994874345	385.256621387895\\
293.892626146237	404.508497187474\\
267.913397489498	422.163962751008\\
240.876837050858	438.153340021932\\
212.889645782536	452.41352623301\\
184.062276342339	464.888242944126\\
154.508497187474	475.528258147577\\
124.344943582427	484.291580564316\\
93.6906572928623	491.143625364344\\
62.6666167821521	496.057350657239\\
31.3952597646567	499.013364214136\\
-8.04061324838318e-14	500\\
-31.3952597646567	499.013364214136\\
-62.6666167821522	496.057350657239\\
-93.6906572928624	491.143625364344\\
-124.344943582427	484.291580564316\\
-154.508497187474	475.528258147577\\
-184.062276342339	464.888242944126\\
-212.889645782536	452.41352623301\\
-240.876837050858	438.153340021932\\
-267.913397489498	422.163962751007\\
-293.892626146237	404.508497187474\\
-318.711994874345	385.256621387895\\
-342.273552964344	364.484313710706\\
-364.484313710706	342.273552964344\\
-385.256621387895	318.711994874345\\
-404.508497187474	293.892626146237\\
-422.163962751008	267.913397489498\\
-438.153340021932	240.876837050858\\
-452.41352623301	212.889645782536\\
-464.888242944126	184.062276342339\\
-475.528258147577	154.508497187474\\
-484.291580564316	124.344943582427\\
-491.143625364344	93.6906572928623\\
-496.057350657239	62.666616782152\\
-499.013364214136	31.3952597646566\\
-500	6.12323399573677e-14\\
-499.013364214136	-31.3952597646565\\
-496.057350657239	-62.6666167821519\\
-491.143625364344	-93.6906572928622\\
-484.291580564316	-124.344943582427\\
-475.528258147577	-154.508497187473\\
-464.888242944126	-184.062276342339\\
-452.41352623301	-212.889645782536\\
-438.153340021932	-240.876837050857\\
-422.163962751008	-267.913397489498\\
-404.508497187474	-293.892626146237\\
-385.256621387895	-318.711994874345\\
-364.484313710706	-342.273552964344\\
-342.273552964344	-364.484313710706\\
-318.711994874345	-385.256621387895\\
-293.892626146237	-404.508497187474\\
-267.913397489499	-422.163962751007\\
-240.876837050858	-438.153340021932\\
-212.889645782536	-452.41352623301\\
-184.062276342339	-464.888242944126\\
-154.508497187474	-475.528258147577\\
-124.344943582428	-484.291580564315\\
-93.6906572928627	-491.143625364344\\
-62.6666167821523	-496.057350657239\\
-31.3952597646566	-499.013364214136\\
-9.18485099360515e-14	-500\\
31.3952597646564	-499.013364214136\\
62.6666167821521	-496.057350657239\\
93.6906572928621	-491.143625364344\\
124.344943582427	-484.291580564316\\
154.508497187474	-475.528258147577\\
184.062276342339	-464.888242944126\\
212.889645782536	-452.41352623301\\
240.876837050857	-438.153340021932\\
267.913397489498	-422.163962751007\\
293.892626146236	-404.508497187474\\
318.711994874345	-385.256621387895\\
342.273552964344	-364.484313710706\\
364.484313710706	-342.273552964344\\
385.256621387895	-318.711994874345\\
404.508497187474	-293.892626146237\\
422.163962751007	-267.913397489499\\
438.153340021932	-240.876837050858\\
452.41352623301	-212.889645782536\\
464.888242944126	-184.062276342339\\
475.528258147577	-154.508497187474\\
484.291580564315	-124.344943582428\\
491.143625364344	-93.6906572928623\\
496.057350657239	-62.6666167821523\\
499.013364214136	-31.3952597646566\\
500	-1.22464679914735e-13\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-172.143737916312	-101.412905588901\\
-206.337636009648	-423.568068440937\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.36192103223509	-77.2260609095568\\
-172.143737916312	-101.412905588901\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-172.143737916312	-101.412905588901\\
-185.131096109639	-86.3091136901783\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.5890886849846	155.521350421393\\
104.752991881521	10.6388005615707\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-206.337636009648	-423.568068440937\\
80.4954904572345	-281.321312308523\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-285.941	273.599\\
-185.131096109639	-86.3091136901783\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-285.941	273.599\\
-364.484  342.274\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
240.877	438.153\\
29.5890886849846	155.521350421393\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.5890886849846	155.521350421393\\
-285.941	273.599\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
80.4954904572345	-281.321312308523\\
6.36192103223509	-77.2260609095568\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
104.752991881521	10.6388005615707\\
159.112455004599	2.83133209748931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.36192103223509	-77.2260609095568\\
104.752991881521	10.6388005615707\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
300.930807647251	-333.931279856647\\
80.4954904572345	-281.321312308523\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
159.112455004599	2.83133209748931\\
217.052348500567	32.1662143880642\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
342.274	-364.484\\
300.930807647251	-333.931279856647\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
300.930807647251	-333.931279856647\\
159.112455004599	2.83133209748931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
217.052348500567	32.1662143880642\\
438.153	240.877\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
475.528	-154.508\\
217.052348500567	32.1662143880642\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-206.337636009648	-423.568068440937\\
-212.89   -452.414\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-185.131096109639	-86.3091136901783\\
-484.292	-124.345\\
};
\end{axis}


\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/differentUAVs_bars.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%


% \begin{tikzpicture}

\begin{axis}[%
width=8in,
height=6in,
at={(0.18in,0.556in)},
scale only axis,
bar shift auto,
% xmin=-0.2,
% xmax=8.2,
xtick={1,2,3,4,5,6,7},
xticklabel style={font=\fontsize{20pt}{18pt}\selectfont },
xticklabels={{5},{8},{10},{12},{15},{18},{20}},
xlabel style={font=\fontsize{18pt}{18pt}\selectfont },
xlabel={\huge{$\text{No. of UAVs, $N_u$} $}},
% xlabel={},
ymin=0,
ymax=500,
yticklabel style={font=\fontsize{20pt}{18pt}\selectfont },
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$\text{Iterations} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.342,0.712)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{18pt}{20pt}\selectfont}
]
\addplot[ybar, bar width=0.25, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	180\\
2	200\\
3	132\\
4	190\\
5	210\\
6	160\\
7	150\\
};\addlegendentry{Proposed HFL}

% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% -0.2	0\\
% 8.2	0\\
% };

% \addplot[ybar, bar width=0.25, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	190\\
% 2	270\\
% 3	290\\
% 4	270\\
% 5	300\\
% 6	365\\
% 7	480\\
% };\addlegendentry{Conventional HFL}
\addplot[ybar, bar width=0.25, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	190\\
2	270\\
3	285\\
4	295\\
5	300\\
6	365\\
7	480\\
};\addlegendentry{Conventional HFL}

\end{axis}



\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/scratch_sinr_J1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{SINR threshold, }\theta$},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={Coverage probability},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=4.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-20	0.7194\\
-18	0.7194\\
-16	0.7191\\
-14	0.7168\\
-12	0.7124\\
-10	0.6968\\
-8	0.6606\\
-6	0.5882\\
-4	0.4831\\
-2	0.3679\\
0	0.26\\
2	0.1686\\
4	0.0892\\
6	0.0274\\
8	0.0019\\
10	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-20	0.730388\\
-18	0.730332\\
-16	0.730056\\
-14	0.728844\\
-12	0.724319\\
-10	0.710496\\
-8	0.677052\\
-6	0.613747\\
-4	0.518713\\
-2	0.402034\\
0	0.281482\\
2	0.173732\\
4	0.0876892\\
6	0.0297451\\
8	0.00475248\\
10	0.000216818\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/stach.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={UAV height, m},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={Coverage probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	0.0328158\\
20	0.0485832\\
30	0.0707774\\
40	0.101511\\
50	0.142808\\
60	0.195828\\
70	0.259957\\
80	0.332253\\
90	0.407782\\
100	0.480881\\
110	0.546729\\
120	0.602365\\
130	0.646818\\
140	0.680597\\
150	0.705014\\
160	0.721636\\
170	0.731965\\
180	0.737288\\
190	0.738644\\
200	0.736845\\
210	0.732516\\
220	0.726131\\
230	0.718056\\
240	0.708573\\
250	0.697902\\
260	0.686221\\
270	0.673674\\
280	0.660385\\
290	0.646456\\
300	0.631981\\
350	0.554019\\
400	0.472187\\
450	0.392077\\
500	0.317503\\
550	0.250848\\
600	0.193361\\
650	0.145396\\
700	0.106629\\
750	0.0762527\\
800	0.0531671\\
850	0.0361423\\
900	0.0239541\\
950	0.0154797\\
1000	0.00975463\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.031831326\\
30	0.068654078\\
50	0.13852376\\
70	0.25215829\\
90	0.39554854\\
110	0.53032713\\
130	0.62741346\\
150	0.68386358\\
170	0.71000605\\
190	0.71648468\\
210	0.71054052\\
230	0.69651432\\
250	0.67696494\\
270	0.65346378\\
290	0.62706232\\
310	0.5985288\\
330	0.5514163268\\
350	0.5212764771\\
370	0.4905786737\\
390	0.4596917494\\
410	0.4289393738\\
430	0.3985981715\\
450	0.3689052493\\
470	0.3400610189\\
490	0.3122301378\\
510	0.2855471547\\
530	0.2601183913\\
550	0.2360228832\\
570	0.2133170844\\
590	0.176672077916\\
610	0.158416849024\\
630	0.141484299716\\
650	0.125858848688\\
670	0.111511930216\\
690	0.09840459104\\
710	0.0864886156804\\
730	0.075709556136\\
750	0.0660064721956\\
770	0.0573142686336\\
790	0.0495653399032\\
810	0.0426904357644\\
830	0.0366201328516\\
850	0.0312857868644\\
870	0.0266203116328\\
890	0.0225588716196\\
910	0.019039920674\\
930	0.0160049423432\\
950	0.0133996617516\\
970	0.0111732665356\\
990	0.00927953216\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
